The Hawaii Infrared Parallax Program. IV. A Comprehensive Parallax Survey of L0-T8 dwarfs with UKIRT

We present parallaxes, proper motions, and $J$-band photometry for 348 L and T dwarfs measured using the wide-field near-infrared camera WFCAM on the United Kingdom Infrared Telescope. This is the largest single batch of infrared parallaxes for brown dwarfs to date. Our parallaxes have a median uncertainty of 3.5 mas, similar to most previous ground-based infrared parallax surveys. Our target list was designed to complete a volume-limited parallax sample of L0-T8 dwarfs out to 25 pc spanning declinations $-30^\circ$ to $+60^\circ$ (68% of the sky). We report the first parallaxes for 165 objects, and we improve on previous measurements for another 53 objects. Our targets include 104 objects (mostly early-L dwarfs) having $Gaia$ DR2 parallax measurements, with which our parallaxes are consistent. We include an extensive comparison of previous literature parallaxes for L and T dwarfs with both our results and $Gaia$ DR2 measurements, identifying systematic offsets for some previous surveys. Our parallaxes confirm that 14 objects previously identified as wide common proper motion companions to main-sequence stars have distances consistent with companionship. We also report new $J_\mathrm{MKO}$ photometry for our targets, including the first measurements for 193 of our targets and improvements over previously published $J_\mathrm{MKO}$ photometry for another 60 targets. Altogether, our parallaxes will enable the first population studies using a volume-limited sample spanning spectral types L0-T8 defined entirely by parallaxes.

==> (inline-0) <==
\begin{deluxetable*}{lcCCccccccccCc}
\centering
\tablecaption{Observations \label{tbl.obs}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablehead{   % column headings
  \colhead{Object} &
  \colhead{SpT} &
  \colhead{\jmko} &
  \colhead{FWHM} &
  \colhead{$\Delta$airmass} &
  \colhead{$t_{\rm int}\tablenotemark{a}$} &
  \colhead{$N_{\rm fr}$} &
  \colhead{$N_{\rm ep}$} &
  \colhead{$\Delta t$} &
  \colhead{$N_{\rm ref}$} &
  \colhead{$N_{\rm cal}$} &
  \colhead{$N_{\rm abs}$} &
  \colhead{$\plx_{\rm abs} - \plx_{\rm rel}$} &
  \colhead{References} \\
  \colhead{} &
  \colhead{Optical/NIR} &
  \colhead{(mag)} &
  \colhead{($''$)} &
  \colhead{} &
  \colhead{(s)} &
  \colhead{} &
  \colhead{} &
  \colhead{(yr)} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{(mas)} &
  \colhead{(Disc; SpT)}
}
\startdata
SDSS J000112.18+153535.5 & .../L3.7 \intg & $15.46\pm0.02$ & $0.79\pm0.17$ & 0.071 & 1, 5 & 126 & 15 & 3.4 & 43 & 29 & 19 & $1.6\pm0.8$ & 49; 33 \\
PSO J001.1277$-$26.0675 & .../T4 & $16.18\pm0.02$ & $1.04\pm0.19$ & 0.019 & 4, 5 & 86 & 11 & 2.4 & 67 & 41 & 20 & $2.7\pm0.7$ & 53; 53 \\
WISEPC J000849.76$-$173922.6 & .../T6 & $16.85\pm0.02$ & $0.97\pm0.17$ & 0.017 & 10 & 92 & 11 & 2.4 & 80 & 62 & 25 & $3.2\pm0.5$ & 47; 47 \\
PSO J003.3437$-$11.7168 & .../T4 & $16.05\pm0.02$ & $0.86\pm0.15$ & 0.014 & 4, 5 & 108 & 12 & 2.9 & 71 & 50 & 22 & $1.7\pm0.4$ & 53; 53 \\
2MASS J00150206+2959323 & .../L7.5pec & $16.15\pm0.02$ & $0.92\pm0.35$ & 0.041 & 4, 5 & 120 & 14 & 3.4 & 158 & 126 & 67 & $1.2\pm0.2$ & 46; 46 \\
2MASSW J0015447+351603 & L2/L1.0 & $13.74\pm0.02$ & $0.78\pm0.14$ & 0.058 & 1, 5 & 105 & 14 & 3.1 & 97 & 76 & 61 & $0.9\pm0.3$ & 44; 44, 4 \\
PSO J004.1834+23.0741 & .../T0 & $16.50\pm0.02$ & $0.95\pm0.33$ & 0.043 & 4 & 195 & 11 & 3.1 & 118 & 87 & 40 & $1.2\pm0.1$ & 6; 6 \\
PSO J004.6359+56.8370 & .../T4.5 & $16.22\pm0.02$ & $0.90\pm0.15$ & 0.156 & 4, 5 & 97 & 11 & 2.5 & 1214 & 1165 & 528 & $0.1\pm0.1$ & 53; 53 \\
PSO J005.6302$-$06.8669 & .../T3 & $16.10\pm0.02$ & $0.85\pm0.14$ & 0.022 & 4, 5 & 108 & 12 & 3.0 & 69 & 45 & 15 & $1.6\pm0.6$ & 53; 53 \\
2MASS J00282091+2249050 & .../L7: & $15.49\pm0.02$ & $0.90\pm0.26$ & 0.058 & 1, 5 & 104 & 12 & 2.2 & 65 & 46 & 27 & $2.0\pm0.5$ & 15; 15 \\
2MASSW J0030300$-$145033 & L7/L6: \fldg & $16.47\pm0.02$ & $0.90\pm0.14$ & 0.021 & 6 & 81 & 9 & 2.4 & 65 & 48 & 24 & $1.1\pm0.5$ & 44; 44, 52 \\
WISE J003110.04+574936.3 & .../L9 & $14.79\pm0.02$ & $0.90\pm0.13$ & 0.021 & 1, 5 & 89 & 11 & 2.3 & 902 & 863 & 559 & $0.7\pm0.1$ & 81; 5 \\
PSO J007.9194+33.5961 & .../L9 & $16.38\pm0.02$ & $0.94\pm0.30$ & 0.079 & 6 & 123 & 14 & 3.0 & 179 & 155 & 89 & $0.9\pm0.2$ & 6; 6 \\
2MASS J00320509+0219017 & L1.5/M9 & $14.26\pm0.02$ & $0.82\pm0.11$ & 0.032 & 1, 5 & 105 & 13 & 3.1 & 44 & 27 & 18 & $1.4\pm0.6$ & 72; 72, 84 \\
WISE J004024.88+090054.8 & .../T7 & $16.15\pm0.02$ & $0.82\pm0.17$ & 0.118 & 5 & 107 & 12 & 2.9 & 87 & 68 & 36 & $1.2\pm0.2$ & 59; 59 \\
PSO J011.1793$-$03.7847 & .../T2 & $16.03\pm0.02$ & $0.86\pm0.13$ & 0.030 & 4, 5 & 105 & 12 & 2.9 & 57 & 37 & 17 & $0.7\pm0.2$ & 53; 53 \\
WISE J004542.56+361139.1 & .../T5 & $15.91\pm0.02$ & $0.98\pm0.24$ & 0.108 & 2, 5 & 144 & 15 & 2.9 & 148 & 136 & 85 & $0.9\pm0.2$ & 59; 59 \\
2MASS J00464841+0715177 & M9 $\beta$/L0.9 \vlg & $13.83\pm0.02$ & $0.84\pm0.12$ & 0.099 & 1, 5 & 125 & 15 & 3.1 & 50 & 36 & 25 & $0.5\pm0.4$ & 72; 30, 33 \\
WISEPC J004928.48+044100.1 & .../L9 & $15.77\pm0.02$ & $0.90\pm0.20$ & 0.104 & 2, 5 & 90 & 12 & 2.9 & 57 & 38 & 30 & $1.6\pm0.4$ & 47; 47 \\
SIPS J0050$-$1538 & L1:/L0.5 & $13.69\pm0.02$ & $0.84\pm0.09$ & 0.033 & 1, 5 & 77 & 11 & 2.4 & 45 & 24 & 22 & $1.7\pm0.4$ & 23; 21, 4 \\
2MASSW J0051107$-$154417 & L3.5/L5: & $15.16\pm0.02$ & $0.90\pm0.15$ & 0.076 & 1, 5 & 96 & 11 & 2.4 & 43 & 26 & 14 & $1.9\pm0.5$ & 44; 44, 15 \\
WISEA J010202.11+035541.4 & .../L9 & $16.71\pm0.02$ & $0.90\pm0.19$ & 0.024 & 10 & 106 & 12 & 2.3 & 66 & 54 & 15 & $1.3\pm0.4$ & 74; 74 \\
SDSS J011912.22+240331.6 & .../T2 & $17.02\pm0.02$ & $0.90\pm0.18$ & 0.060 & 10 & 107 & 12 & 3.1 & 168 & 140 & 53 & $1.2\pm0.2$ & 19; 19 \\
WISEPA J012333.21+414203.9 & .../T7 & $16.99\pm0.02$ & $0.94\pm0.23$ & 0.069 & 20 & 143 & 16 & 3.2 & 440 & 395 & 157 & $0.3\pm0.1$ & 47; 47 \\
2MASS J01311838+3801554 & L4:/L1.5 & $14.63\pm0.02$ & $0.93\pm0.25$ & 0.077 & 1, 5 & 122 & 15 & 3.2 & 105 & 95 & 58 & $1.0\pm0.3$ & 21; 21, 15 \\
WISE J013525.64+171503.4 & .../T6 & $17.07\pm0.02$ & $0.90\pm0.18$ & 0.066 & 10 & 90 & 10 & 2.9 & 92 & 75 & 30 & $0.7\pm0.1$ & 59; 59 \\
2MASSW J0135358+120522 & L1.5/L0.6 & $14.35\pm0.02$ & $0.77\pm0.11$ & 0.091 & 1, 5 & 108 & 12 & 3.1 & 52 & 43 & 28 & $1.3\pm0.4$ & 44; 44, 4 \\
SIMP J013656.5+093347.3 & T2/T2.5 & $13.29\pm0.02$ & $0.79\pm0.13$ & 0.103 & 1, 5 & 84 & 11 & 2.7 & 53 & 38 & 22 & $1.7\pm0.3$ & 3; 68, 3 \\
PSO J024.4369+09.1360 & .../T3.5 & $16.42\pm0.02$ & $0.83\pm0.09$ & 0.097 & 6 & 72 & 9 & 2.9 & 75 & 62 & 18 & $0.4\pm0.6$ & 53; 53 \\
WISEPC J013836.59$-$032221.2 & .../T3 & $16.13\pm0.02$ & $1.04\pm0.28$ & 0.043 & 4, 5 & 124 & 18 & 2.4 & 56 & 44 & 18 & $0.7\pm0.4$ & 47; 47 \\
2MASS J01414839$-$1601196 & .../L7: & $16.06\pm0.02$ & $0.91\pm0.12$ & 0.048 & 4, 5 & 52 & 8 & 2.3 & 69 & 46 & 18 & $0.9\pm0.8$ & 46; 46 \\
2MASS J01443536$-$0716142 & L5/L5 & $14.15\pm0.02$ & $0.93\pm0.15$ & 0.052 & 1, 5 & 142 & 16 & 2.4 & 41 & 25 & 18 & $0.2\pm0.5$ & 51; 51, 60 \\
WISEPA J015010.86+382724.3 & .../T0 & $15.93\pm0.02$ & $0.97\pm0.46$ & 0.121 & 2, 5 & 117 & 13 & 3.1 & 142 & 126 & 78 & $0.1\pm0.2$ & 47; 47 \\
ULAS J015024.37+135924.0 & .../T7.5 & $17.81\pm0.02$ & $0.90\pm0.22$ & 0.117 & 60 & 99 & 11 & 3.1 & 188 & 166 & 34 & $1.3\pm0.1$ & 16; 16 \\
2MASS J01550354+0950003 & L5/L3.2 \intg & $14.74\pm0.02$ & $0.85\pm0.14$ & 0.145 & 1, 5 & 79 & 10 & 2.7 & 52 & 37 & 16 & $2.2\pm0.4$ & 72; 72, 33 \\
HIP 9269B & .../L6 & $16.04\pm0.02$ & $0.88\pm0.21$ & 0.132 & 4, 5 & 126 & 14 & 3.2 & 162 & 146 & 66 & $0.4\pm0.2$ & 27; 27 \\
2MASSW J0205034+125142 & L5/L5.5 & $15.57\pm0.02$ & $0.84\pm0.12$ & 0.074 & 1, 5 & 125 & 13 & 2.9 & 33 & 28 & 14 & $1.8\pm0.4$ & 44; 44, 15 \\
PSO J031.5651+20.9097 & .../T5.5 & $16.83\pm0.02$ & $0.91\pm0.19$ & 0.045 & 10 & 112 & 13 & 3.1 & 134 & 109 & 37 & $0.8\pm0.1$ & 6; 6 \\
2MASSW J0208183+254253 & L1/... & $13.91\pm0.02$ & $0.84\pm0.12$ & 0.065 & 1, 5 & 99 & 12 & 2.8 & 31 & 27 & 16 & $1.6\pm0.4$ & 44; 44 \\
2MASSW J0208236+273740 & L5/L5 & $15.66\pm0.02$ & $0.87\pm0.18$ & 0.065 & 1, 5 & 117 & 13 & 2.9 & 88 & 66 & 38 & $0.9\pm0.1$ & 44; 44, 15 \\
2MASS J02132062+3648506C & .../T3 & $15.15\pm0.02$ & $0.87\pm0.18$ & 0.037 & 1, 5 & 117 & 13 & 2.9 & 129 & 112 & 73 & $1.2\pm0.2$ & 28; 28 \\
2MASSI J0213288+444445 & L1.5/... & $13.41\pm0.02$ & $0.97\pm0.33$ & 0.036 & 1, 5 & 134 & 16 & 3.0 & 200 & 184 & 125 & $0.7\pm0.1$ & 20; 20 \\
WISEPA J022105.94+384202.9 & .../T6.5 & $17.24\pm0.02$ & $0.83\pm0.18$ & 0.048 & 30 & 104 & 12 & 2.3 & 476 & 447 & 146 & $0.6\pm0.1$ & 47; 47 \\
WISEPC J022322.39$-$293258.1\tablenotemark{b} & .../T7.5 & \nodata & \nodata & \nodata & 20 & 27 & 3 & 0.3 & \nodata & \nodata & \nodata & \nodata & 47; 47 \\
WISEPA J022623.98$-$021142.8 & .../T7 & $18.41\pm0.02$ & $1.14\pm0.30$ & 0.054 & 60 & 444 & 9 & 2.8 & 205 & 178 & 20 & $0.5\pm0.1$ & 47; 47 \\
2MASS J02271036$-$1624479 & L1/L0.5: & $13.53\pm0.02$ & $0.93\pm0.14$ & 0.051 & 1, 5 & 78 & 11 & 2.3 & 36 & 29 & 15 & $1.2\pm0.4$ & 72; 72, 60 \\
2MASSW J0228110+253738 & L0:/L0 & $13.76\pm0.02$ & $0.83\pm0.10$ & 0.052 & 1, 5 & 114 & 13 & 2.9 & 67 & 55 & 37 & $1.1\pm0.2$ & 84; 20, 84 \\
2MASS J02284243+1639329 & L0:/M8.7 & $13.09\pm0.02$ & $0.76\pm0.08$ & 0.065 & 1, 5 & 115 & 13 & 3.0 & 52 & 42 & 21 & $-0.3\pm0.4$ & 72; 72, 4 \\
WISE J023038.90$-$022554.0 & .../L8:pec & $16.86\pm0.02$ & $1.11\pm0.25$ & 0.029 & 4 & 176 & 10 & 3.0 & 60 & 45 & 17 & $1.9\pm0.2$ & 81; 81 \\
WISE J023318.05+303030.5 & .../T6 & $16.52\pm0.02$ & $0.89\pm0.26$ & 0.042 & 4 & 260 & 15 & 3.0 & 188 & 163 & 66 & $1.0\pm0.1$ & 59; 59 \\
PSO J041.5426+01.9456 & .../L8.5 & $16.87\pm0.02$ & $0.92\pm0.13$ & 0.049 & 15 & 107 & 12 & 3.0 & 111 & 91 & 37 & $2.0\pm0.2$ & 6; 6 \\
WISE J024714.52+372523.5 & .../T8 & $18.02\pm0.02$ & $0.94\pm0.21$ & 0.053 & 60 & 279 & 11 & 2.9 & 613 & 589 & 121 & $1.1\pm0.1$ & 59; 59 \\
2MASSI J0251148$-$035245 & L3/L1 & $12.94\pm0.02$ & $0.80\pm0.07$ & 0.020 & 1, 5 & 89 & 10 & 2.9 & 45 & 34 & 19 & $0.5\pm0.6$ & 20; 20, 84 \\
PSO J045.3309$-$23.3226 & .../T1 & $16.63\pm0.02$ & $0.92\pm0.19$ & 0.053 & 10 & 53 & 6 & 2.2 & 98 & 70 & 16 & $0.8\pm0.4$ & 53; 53 \\
WISEPA J030533.54+395434.4 & .../T6 & $16.76\pm0.02$ & $0.87\pm0.14$ & 0.045 & 15 & 106 & 12 & 3.1 & 537 & 516 & 223 & $0.6\pm0.1$ & 47; 47 \\
2MASS J03101401$-$2756452\tablenotemark{b} & L5/L6.5 & \nodata & \nodata & \nodata & 5 & 36 & 4 & 1.1 & \nodata & \nodata & \nodata & \nodata & 21; 21, 4 \\
WISE J031614.68+382008.0 & .../T3 & $15.90\pm0.02$ & $0.91\pm0.18$ & 0.084 & 2, 5 & 117 & 13 & 3.2 & 292 & 276 & 121 & $2.4\pm0.1$ & 59; 59 \\
PSO J049.1159+26.8409 & .../T2.5 & $16.17\pm0.02$ & $0.94\pm0.16$ & 0.099 & 4, 5 & 126 & 14 & 2.9 & 140 & 129 & 63 & $1.3\pm0.2$ & 6; 6 \\
2MASSW J0320284$-$044636 & M8/L0.5 & $13.18\pm0.02$ & $0.79\pm0.10$ & 0.050 & 1, 5 & 105 & 12 & 3.0 & 58 & 44 & 22 & $1.5\pm0.4$ & 84; 20, 84 \\
WISEA J032301.86+562558.0 & .../L7 & $15.78\pm0.02$ & $0.99\pm0.28$ & 0.154 & 1, 5 & 76 & 10 & 3.2 & 454 & 426 & 84 & $0.2\pm0.2$ & 58; 58 \\
SDSS J032553.17+042540.1 & .../T5.5 & $16.02\pm0.02$ & $0.86\pm0.10$ & 0.082 & 2, 5 & 106 & 13 & 3.0 & 87 & 72 & 29 & $1.4\pm0.3$ & 19; 19 \\
2MASS J03264225$-$2102057\tablenotemark{b} & L5 $\beta$/L4.1 \fldg & \nodata & \nodata & \nodata & 5 & 36 & 4 & 1.1 & \nodata & \nodata & \nodata & \nodata & 37; 30, 33 \\
PSO J052.2746+13.3754 & .../T3.5 & $16.23\pm0.02$ & $0.88\pm0.15$ & 0.114 & 5 & 115 & 13 & 3.1 & 129 & 110 & 49 & $0.5\pm0.1$ & 53; 53 \\
PSO J052.7214$-$03.8409 & .../L9: & $16.27\pm0.02$ & $0.83\pm0.12$ & 0.054 & 5 & 99 & 11 & 3.0 & 83 & 70 & 49 & $1.3\pm0.1$ & 6; 6 \\
WISE J033605.05$-$014350.4\tablenotemark{c} & .../T8: & \nodata & \nodata & \nodata & 60 & 522 & 10 & 2.8 & \nodata & \nodata & \nodata & \nodata & 59; 59 \\
WISE J033651.90+282628.8 & .../T5 & $16.26\pm0.02$ & $0.94\pm0.22$ & 0.139 & 4, 5 & 116 & 13 & 3.1 & 225 & 204 & 100 & $0.7\pm0.2$ & 59; 59 \\
2MASSW J0337036$-$175807 & L4.5/L4.3 \fldg & $15.51\pm0.02$ & $0.93\pm0.16$ & 0.029 & 1, 5 & 57 & 9 & 3.2 & 50 & 34 & 22 & $1.5\pm0.5$ & 44; 44, 33 \\
SDSS J035104.37+481046.8 & .../T1: & $16.50\pm0.02$ & $0.86\pm0.22$ & 0.053 & 4, 5 & 124 & 13 & 3.3 & 989 & 949 & 380 & $0.8\pm0.1$ & 19; 19 \\
WISE J040137.21+284951.7 & L3/L2.5 & $13.34\pm0.02$ & $0.77\pm0.15$ & 0.149 & 1, 5 & 107 & 13 & 2.9 & 213 & 193 & 115 & $1.1\pm0.1$ & 18; 18, 18 \\
WISE J040418.01+412735.6 & L2/L2pec & $14.08\pm0.02$ & $0.91\pm0.18$ & 0.025 & 1, 5 & 99 & 11 & 3.3 & 148 & 141 & 82 & $0.6\pm0.2$ & 18; 18, 18 \\
2MASS J04070885+1514565 & .../T5 & $15.67\pm0.02$ & $0.80\pm0.14$ & 0.176 & 2, 5 & 117 & 13 & 2.9 & 153 & 140 & 61 & $1.5\pm0.2$ & 11; 12 \\
2MASSI J0408290$-$145033 & L2/L4.5 & $14.15\pm0.02$ & $0.87\pm0.09$ & 0.230 & 1, 5 & 99 & 10 & 3.2 & 56 & 44 & 25 & $0.2\pm0.3$ & 84; 20, 84 \\
PSO J062.3459+11.1794 & .../T3.5 & $16.17\pm0.02$ & $0.81\pm0.09$ & 0.070 & 4, 5 & 107 & 12 & 2.9 & 152 & 134 & 41 & $0.8\pm0.2$ & 53; 53 \\
WISE J042417.94+072744.1 & .../T7.5 & $18.32\pm0.02$ & $0.84\pm0.12$ & 0.120 & 60 & 392 & 9 & 2.8 & 407 & 390 & 81 & $0.7\pm0.1$ & 59; 59 \\
WISE J043052.92+463331.6 & .../T8 & $19.06\pm0.02$ & $1.37\pm0.26$ & 0.030 & 60 & 390 & 9 & 3.1 & 2729 & 2605 & 137 & $0.9\pm0.1$ & 59; 59 \\
PSO J069.7303+04.3834 & .../T2 & $16.39\pm0.02$ & $0.82\pm0.06$ & 0.028 & 6 & 72 & 8 & 2.7 & 151 & 140 & 63 & $0.6\pm0.2$ & 53; 53 \\
PSO J070.3773+04.7333 & .../T4.5 & $16.33\pm0.02$ & $0.82\pm0.05$ & 0.031 & 6 & 70 & 8 & 2.7 & 172 & 149 & 77 & $0.4\pm0.2$ & 6; 6 \\
PSO J071.8769$-$12.2713 & .../T2: & $16.69\pm0.02$ & $0.79\pm0.11$ & 0.010 & 10 & 77 & 10 & 2.1 & 226 & 195 & 63 & $0.5\pm0.2$ & 6; 6 \\
2MASS J04474307$-$1936045 & L5:/L4: & $15.91\pm0.02$ & $0.89\pm0.12$ & 0.102 & 2, 5 & 71 & 8 & 2.1 & 139 & 115 & 58 & $1.3\pm0.4$ & 15; 15, 15 \\
WISEPA J044853.29$-$193548.5 & .../T5pec & $16.63\pm0.02$ & $1.00\pm0.21$ & 0.110 & 10 & 99 & 10 & 3.2 & 153 & 137 & 60 & $0.6\pm0.1$ & 47; 47 \\
2MASSI J0453264$-$175154 & L3:/L2.5 \intg & $14.99\pm0.02$ & $0.84\pm0.11$ & 0.087 & 1, 5 & 72 & 9 & 3.2 & 119 & 99 & 59 & $0.8\pm0.4$ & 20; 20, 33 \\
WISE J045746.08$-$020719.2 & .../T2 & $14.64\pm0.02$ & $0.80\pm0.16$ & 0.038 & 1, 5 & 99 & 12 & 3.1 & 157 & 135 & 80 & $0.9\pm0.1$ & 7; 7 \\
WISEPA J050003.05$-$122343.2 & .../T8 & $17.88\pm0.02$ & $0.99\pm0.33$ & 0.012 & 30\tablenotemark{d} & 260 & 11 & 3.2 & 294 & 269 & 73 & $1.2\pm0.1$ & 47; 47 \\
PSO J076.7092+52.6087 & .../T4.5 & $15.42\pm0.02$ & $0.95\pm0.14$ & 0.039 & 1, 5 & 81 & 9 & 3.2 & 789 & 728 & 309 & $0.4\pm0.1$ & 6; 6 \\
2MASSI J0512063$-$294954\tablenotemark{b} & L5 $\gamma$/L3.8 \intg & \nodata & \nodata & \nodata & 1, 5 & 18 & 2 & 0.8 & \nodata & \nodata & \nodata & \nodata & 20; 30, 33 \\
2MASS J05160945$-$0445499 & .../T5.5 & $15.53\pm0.02$ & $0.85\pm0.11$ & 0.019 & 2, 5 & 65 & 12 & 3.1 & 224 & 204 & 99 & $1.3\pm0.2$ & 10; 12 \\
WISE J052126.29+102528.4 & .../T7.5 & $14.87\pm0.02$ & $0.83\pm0.10$ & 0.031 & 1, 5 & 85 & 10 & 2.9 & 404 & 367 & 147 & $1.5\pm0.1$ & 7; 7 \\
HIP 26653B & .../L1.5 & $14.67\pm0.02$ & $0.82\pm0.14$ & 0.250 & 1, 5 & 89 & 11 & 3.2 & 452 & 431 & 193 & $0.5\pm0.1$ & 27; 27 \\
WISEPA J053957.02$-$103436.5 & .../T5.5 & $17.40\pm0.02$ & $0.98\pm0.34$ & 0.022 & 40 & 122 & 13 & 3.2 & 587 & 559 & 161 & $0.9\pm0.1$ & 47; 47 \\
PSO J085.1080$-$18.0445 & .../T5 & $15.99\pm0.02$ & $0.94\pm0.13$ & 0.128 & 4, 5 & 114 & 12 & 3.1 & 248 & 230 & 98 & $0.7\pm0.1$ & 53; 53 \\
WISEPA J054231.26$-$162829.1 & .../T6.5 & $16.28\pm0.02$ & $0.97\pm0.20$ & 0.127 & 6 & 117 & 12 & 3.0 & 310 & 273 & 146 & $1.2\pm0.1$ & 47; 47 \\
WISE J054601.19$-$095947.5 & .../T5 & $15.98\pm0.02$ & $0.81\pm0.17$ & 0.021 & 2, 5 & 106 & 12 & 3.0 & 261 & 239 & 43 & $0.5\pm0.3$ & 59; 59 \\
WISEA J055007.94+161051.9 & .../L2 & $14.36\pm0.02$ & $0.74\pm0.14$ & 0.141 & 1, 5 & 108 & 12 & 2.9 & 700 & 663 & 344 & $0.6\pm0.1$ & 48; 48 \\
PSO J087.7749$-$12.6537 & .../L8 & $16.55\pm0.02$ & $1.12\pm0.33$ & 0.019 & 4 & 139 & 11 & 3.1 & 350 & 337 & 158 & $0.8\pm0.1$ & 6; 6 \\
PSO J088.5709$-$00.1430 & .../T4.5 & $16.08\pm0.02$ & $0.86\pm0.14$ & 0.044 & 4, 5 & 108 & 12 & 3.1 & 548 & 529 & 181 & $1.2\pm0.1$ & 53; 53 \\
PSO J089.1751$-$09.4513 & .../T5.5 & $16.46\pm0.02$ & $0.88\pm0.11$ & 0.026 & 10 & 107 & 12 & 3.1 & 438 & 409 & 115 & $0.9\pm0.1$ & 53; 53 \\
2MASS J06020638+4043588 & .../T4.5 & $15.28\pm0.02$ & $0.77\pm0.09$ & 0.067 & 1, 5 & 107 & 12 & 3.2 & 558 & 534 & 282 & $0.7\pm0.1$ & 56; 56 \\
WISEA J060742.13+455037.0 & .../L2.5 & $14.91\pm0.02$ & $0.79\pm0.10$ & 0.092 & 1, 5 & 108 & 13 & 3.1 & 391 & 362 & 183 & $1.1\pm0.1$ & 48; 48 \\
WISE J061437.73+095135.0 & .../T7 & $16.44\pm0.02$ & $0.93\pm0.34$ & 0.010 & 10 & 86 & 13 & 2.8 & 1935 & 1863 & 651 & $0.5\pm0.1$ & 59; 59 \\
2MASS J06143818+3950357 & .../L9: & $16.54\pm0.02$ & $0.90\pm0.21$ & 0.088 & 4 & 249 & 14 & 3.1 & 839 & 800 & 375 & $1.3\pm0.1$ & 66; 66 \\
WISEPA J062309.94$-$045624.6 & .../T8 & $17.10\pm0.02$ & $0.92\pm0.17$ & 0.075 & 30 & 107 & 13 & 3.0 & 1322 & 1288 & 532 & $1.7\pm0.1$ & 47; 47 \\
WISEPA J062542.21+564625.5 & .../T6 & $16.73\pm0.02$ & $1.01\pm0.23$ & 0.098 & 10 & 43 & 14 & 3.3 & 475 & 438 & 176 & $1.3\pm0.1$ & 47; 47 \\
WISE J062905.13+241804.9 & .../T2 & $16.34\pm0.02$ & $0.92\pm0.33$ & 0.061 & 4, 5 & 116 & 14 & 2.9 & 1083 & 1049 & 370 & $0.6\pm0.1$ & 59; 59 \\
WISEA J064750.85$-$154616.4 & .../L9.5 & $15.15\pm0.02$ & $0.96\pm0.17$ & 0.048 & 1, 5 & 123 & 14 & 3.1 & 850 & 798 & 311 & $0.9\pm0.1$ & 78; 78 \\
PSO J103.0927+41.4601 & .../T0 & $15.38\pm0.02$ & $0.97\pm0.11$ & 0.033 & 1, 5 & 99 & 13 & 3.2 & 205 & 187 & 93 & $0.6\pm0.1$ & 5; 5 \\
2MASSI J0652307+471034 & L4.5/L6.5 & $13.38\pm0.02$ & $0.82\pm0.15$ & 0.076 & 1, 5 & 90 & 12 & 3.1 & 144 & 132 & 69 & $1.0\pm0.2$ & 20; 20, 15 \\
WISEPA J065609.60+420531.0 & T2/T3 & $15.27\pm0.02$ & $0.82\pm0.12$ & 0.075 & 1, 5 & 98 & 13 & 3.2 & 190 & 178 & 92 & $1.2\pm0.2$ & 47; 68, 47 \\
WISEA J065958.55+171710.9 & .../L2 & $14.74\pm0.02$ & $0.80\pm0.13$ & 0.109 & 1, 5 & 67 & 13 & 1.9 & 672 & 596 & 278 & $0.6\pm0.1$ & 48; 48 \\
WISEA J071552.38$-$114532.9 & .../L4pec & $14.18\pm0.02$ & $0.85\pm0.10$ & 0.021 & 1, 5 & 80 & 11 & 3.2 & 931 & 879 & 369 & $0.4\pm0.1$ & 48; 48 \\
2MASS J07231462+5727081 & L1/L0.2 & $13.92\pm0.02$ & $0.87\pm0.12$ & 0.058 & 1, 5 & 63 & 10 & 2.1 & 77 & 65 & 35 & $1.3\pm0.4$ & 72; 72, 4 \\
SDSS J074149.15+235127.5 & .../T5 & $15.90\pm0.02$ & $0.89\pm0.18$ & 0.250 & 2, 5 & 113 & 12 & 2.9 & 229 & 206 & 118 & $1.0\pm0.1$ & 49; 12 \\
2MASS J07415784+0531568 & .../L1.5 & $14.33\pm0.02$ & $1.01\pm0.52$ & 0.074 & 1, 5 & 108 & 13 & 3.0 & 365 & 326 & 166 & $0.5\pm0.1$ & 46; 46 \\
SDSS J074201.41+205520.5 & .../T5 & $15.78\pm0.02$ & $0.92\pm0.16$ & 0.253 & 1, 5 & 135 & 14 & 3.0 & 221 & 199 & 99 & $1.1\pm0.1$ & 49; 12 \\
WISEPA J074457.15+562821.8 & .../T8 & $17.27\pm0.02$ & $0.92\pm0.11$ & 0.107 & 40 & 90 & 10 & 2.2 & 268 & 243 & 79 & $1.2\pm0.1$ & 47; 47 \\
PSO J117.0600$-$01.6779 & .../T5.5 & $16.34\pm0.02$ & $1.05\pm0.27$ & 0.058 & 6 & 142 & 16 & 3.2 & 578 & 553 & 331 & $0.9\pm0.1$ & 53; 53 \\
2MASSI J0755480+221218 & T6/T5 & $15.51\pm0.02$ & $0.92\pm0.14$ & 0.301 & 1, 5 & 123 & 14 & 3.0 & 198 & 170 & 96 & $1.2\pm0.1$ & 8; 9, 12 \\
HIP 38939B & .../T4.5 & $15.78\pm0.02$ & $0.99\pm0.20$ & 0.082 & 2, 5 & 90 & 10 & 3.2 & 1605 & 1534 & 1077 & $0.6\pm0.1$ & 25; 25 \\
SDSS J075840.33+324723.4 & T3/T2 & $14.73\pm0.02$ & $0.81\pm0.10$ & 0.133 & 1, 5 & 90 & 11 & 2.0 & 95 & 75 & 44 & $0.3\pm0.2$ & 49; 68, 12 \\
WISE J080700.23+413026.8 & .../L8pec & $15.93\pm0.02$ & $0.82\pm0.10$ & 0.094 & 2, 5 & 116 & 12 & 2.9 & 140 & 122 & 50 & $1.5\pm0.2$ & 81; 81 \\
ULAS J080918.41+212615.2 & .../T8 & $18.59\pm0.02$ & $0.98\pm0.18$ & 0.136 & 60 & 535 & 13 & 3.0 & 491 & 461 & 93 & $1.1\pm0.1$ & 17; 17 \\
SDSS J080959.01+443422.2 & .../L5.4 \intg & $16.42\pm0.02$ & $0.90\pm0.19$ & 0.021 & 5 & 135 & 14 & 2.1 & 161 & 141 & 62 & $0.6\pm0.1$ & 49; 33 \\
ULAS J081110.86+252931.8 & .../T7 & $17.62\pm0.02$ & $0.80\pm0.11$ & 0.058 & 60 & 139 & 14 & 3.0 & 492 & 463 & 78 & $0.6\pm0.1$ & 17; 17 \\
WISE J081220.04+402106.2 & .../T8 & $17.94\pm0.02$ & $0.88\pm0.13$ & 0.052 & 60 & 357 & 12 & 2.1 & 354 & 332 & 73 & $0.7\pm0.1$ & 59; 59 \\
WISEPA J081958.05$-$033529.0 & T4/T4 & $14.78\pm0.02$ & $0.88\pm0.15$ & 0.026 & 1, 5 & 125 & 13 & 3.1 & 260 & 245 & 163 & $1.7\pm0.1$ & 47; 68, 47 \\
2MASSW J0820299+450031 & L5/L4.5:: & $16.24\pm0.02$ & $0.84\pm0.12$ & 0.035 & 4, 5 & 107 & 12 & 2.1 & 147 & 129 & 58 & $0.6\pm0.1$ & 44; 44, 15 \\
WISEPA J082131.63+144319.3 & .../T5.5 & $16.40\pm0.02$ & $0.94\pm0.18$ & 0.042 & 6 & 103 & 12 & 3.0 & 211 & 187 & 72 & $0.4\pm0.1$ & 47; 47 \\
2MASS J08234818+2428577 & L3/L1.5 & $15.00\pm0.02$ & $0.79\pm0.09$ & 0.053 & 1, 5 & 98 & 13 & 3.0 & 109 & 94 & 51 & $1.3\pm0.2$ & 72; 72, 15 \\
WISEA J082640.45$-$164031.8 & .../L9 & $15.60\pm0.02$ & $0.89\pm0.09$ & 0.042 & 2, 5 & 80 & 9 & 3.0 & 602 & 562 & 344 & $1.3\pm0.1$ & 48; 48 \\
2MASSW J0829066+145622 & L2/L1.0 & $14.70\pm0.02$ & $0.80\pm0.12$ & 0.050 & 1, 5 & 89 & 13 & 3.0 & 129 & 119 & 63 & $0.9\pm0.2$ & 44; 44, 4 \\
PSO J127.5648$-$11.1861 & .../T3 & $15.71\pm0.02$ & $0.90\pm0.16$ & 0.035 & 2, 5 & 105 & 11 & 3.0 & 389 & 365 & 231 & $1.2\pm0.1$ & 53; 53 \\
SDSS J083048.80+012831.1 & .../T4.5 & $16.06\pm0.02$ & $0.88\pm0.13$ & 0.058 & 2, 5 & 107 & 12 & 3.1 & 237 & 215 & 146 & $1.0\pm0.1$ & 49; 12 \\
2MASSW J0832045$-$012835 & L1.5/L1: & $14.08\pm0.02$ & $0.86\pm0.12$ & 0.070 & 1, 5 & 99 & 10 & 2.2 & 168 & 156 & 118 & $0.5\pm0.1$ & 44; 44, 60 \\
2MASS J08355829+0548308 & L2:/L1.7 & $14.49\pm0.02$ & $0.79\pm0.09$ & 0.049 & 1, 5 & 103 & 13 & 2.9 & 150 & 134 & 79 & $1.3\pm0.1$ & 72; 72, 4 \\
SDSSp J083717.22$-$000018.3 & T0/T1 & $16.97\pm0.02$ & $0.93\pm0.19$ & 0.061 & 15 & 141 & 15 & 3.1 & 373 & 343 & 135 & $0.9\pm0.1$ & 50; 45, 12 \\
PSO J130.7271$-$06.1732 & .../T4.5 & $15.80\pm0.02$ & $0.85\pm0.11$ & 0.031 & 2, 5 & 135 & 14 & 3.2 & 289 & 257 & 155 & $0.9\pm0.1$ & 53; 53 \\
SDSS J085234.90+472035.0 & .../L9.5: & $16.16\pm0.02$ & $0.89\pm0.15$ & 0.044 & 4, 5 & 86 & 13 & 3.1 & 94 & 82 & 43 & $0.8\pm0.1$ & 49; 49 \\
PSO J133.8016$-$02.5658 & .../T0pec & $16.02\pm0.02$ & $1.01\pm0.17$ & 0.043 & 2, 5 & 135 & 14 & 3.2 & 188 & 166 & 100 & $0.8\pm0.1$ & 6; 6 \\
WISEPA J085716.25+560407.6 & .../T8 & $17.35\pm0.02$ & $0.79\pm0.14$ & 0.027 & 40 & 116 & 11 & 2.1 & 199 & 182 & 33 & $0.4\pm0.1$ & 47; 47 \\
SDSSp J085758.45+570851.4 & L8/L8: & $14.86\pm0.02$ & $0.81\pm0.10$ & 0.032 & 1, 5 & 107 & 12 & 3.0 & 89 & 68 & 38 & $1.6\pm0.2$ & 34; 45, 34 \\
SDSS J085834.42+325627.7 & .../T1 & $16.36\pm0.02$ & $0.93\pm0.34$ & 0.052 & 4, 5 & 134 & 14 & 3.1 & 109 & 98 & 39 & $1.1\pm0.2$ & 19; 19 \\
ULAS J085910.69+101017.1 & .../T7 & $17.88\pm0.02$ & $0.88\pm0.13$ & 0.033 & 30 & 270 & 9 & 1.1 & 277 & 251 & 58 & $0.6\pm0.1$ & 69; 69 \\
PSO J135.7840+16.9932 & .../T0pec & $16.38\pm0.02$ & $0.79\pm0.10$ & 0.015 & 6 & 57 & 8 & 1.0 & 113 & 86 & 44 & $1.5\pm0.2$ & 6; 6 \\
2MASS J09054654+5623117 & L5/L6 & $15.33\pm0.02$ & $0.83\pm0.12$ & 0.025 & 1, 5 & 81 & 10 & 3.0 & 58 & 44 & 17 & $1.6\pm0.3$ & 72; 72, 15 \\
PSO J136.5380$-$14.3267 & .../T3.5 & $16.43\pm0.02$ & $0.88\pm0.12$ & 0.101 & 6 & 99 & 11 & 3.1 & 249 & 227 & 131 & $0.4\pm0.1$ & 53; 53 \\
2MASSI J0908380+503208 & L5/L9: & $14.43\pm0.02$ & $0.84\pm0.21$ & 0.025 & 1, 5 & 89 & 11 & 3.1 & 73 & 57 & 31 & $1.1\pm0.3$ & 20; 20, 49 \\
Gl 337CD & L8/T0 & $15.53\pm0.02$ & $1.15\pm0.07$ & 0.075 & 1, 5 & 114 & 14 & 3.0 & 125 & 96 & 43 & $1.4\pm0.2$ & 83; 83, 12 \\
2MASS J09153413+0422045 & L6/... & $14.50\pm0.02$ & $1.18\pm0.09$ & 0.023 & 1, 5 & 102 & 13 & 2.0 & 100 & 72 & 45 & $1.6\pm0.1$ & 72; 72 \\
WISE J092055.40+453856.3 & .../L9.5 & $15.01\pm0.02$ & $0.82\pm0.13$ & 0.037 & 1, 5 & 105 & 12 & 3.1 & 72 & 53 & 24 & $1.7\pm0.4$ & 59; 5 \\
2MASS J09211410$-$2104446 & L1.5/L4: & $12.71\pm0.02$ & $0.94\pm0.10$ & 0.087 & 1, 5 & 90 & 11 & 2.1 & 334 & 271 & 141 & $0.8\pm0.1$ & 72; 72, 14 \\
SDSS J092308.70+234013.7 & L1/L2.3 & $13.79\pm0.02$ & $0.92\pm0.11$ & 0.089 & 1, 5 & 104 & 14 & 3.0 & 85 & 65 & 29 & $0.3\pm0.3$ & 73; 73, 4 \\
WISEPC J092906.77+040957.9 & .../T6.5 & $16.87\pm0.02$ & $0.98\pm0.45$ & 0.121 & 15 & 108 & 12 & 2.0 & 182 & 163 & 61 & $1.5\pm0.1$ & 47; 47 \\
2MASS J09352803$-$2934596\tablenotemark{b} & L0/L0.3 & \nodata & \nodata & \nodata & 1, 5 & 18 & 2 & 0.1 & \nodata & \nodata & \nodata & \nodata & 72; 72, 4 \\
2MASS J09490860$-$1545485 & .../T2 & $15.82\pm0.02$ & $0.89\pm0.13$ & 0.169 & 2, 5 & 90 & 10 & 2.6 & 153 & 121 & 65 & $2.0\pm0.2$ & 82; 12 \\
ULAS J095429.90+062309.6 & .../T5 & $16.61\pm0.02$ & $0.98\pm0.16$ & 0.097 & 4 & 196 & 11 & 3.0 & 104 & 82 & 40 & $1.2\pm0.1$ & 77, 17; 17 \\
PSO J149.0341$-$14.7857 & .../L9 & $15.95\pm0.02$ & $0.88\pm0.16$ & 0.186 & 2, 5 & 81 & 10 & 2.6 & 119 & 95 & 58 & $1.2\pm0.2$ & 6; 6 \\
PSO J149.1907$-$19.1730 & .../L5pec & $15.12\pm0.02$ & $0.87\pm0.15$ & 0.206 & 1, 5 & 72 & 9 & 3.7 & 134 & 105 & 64 & $1.1\pm0.2$ & 6; 6 \\
2MASS J09593276+4523309 & .../L3 $\gamma$ & $15.84\pm0.02$ & $0.88\pm0.21$ & 0.073 & 2, 5 & 106 & 11 & 2.6 & 62 & 49 & 19 & $0.5\pm0.3$ & 30; 30 \\
SDSS J100711.74+193056.2 & .../L8: & $16.70\pm0.02$ & $0.88\pm0.17$ & 0.116 & 10 & 117 & 14 & 3.7 & 106 & 88 & 35 & $0.8\pm0.1$ & 19; 19 \\
2MASSI J1010148$-$040649 & L6/L6 & $15.40\pm0.02$ & $1.00\pm0.15$ & 0.041 & 1, 5 & 107 & 12 & 3.6 & 69 & 54 & 34 & $0.5\pm0.2$ & 20; 20, 46 \\
ULAS J101243.54+102101.7 & .../T5.5 & $16.91\pm0.02$ & $0.89\pm0.13$ & 0.132 & 15 & 125 & 14 & 3.6 & 112 & 98 & 36 & $0.1\pm0.1$ & 76; 16 \\
DENIS J1019245$-$270717 & L0.5/M9.5 & $13.50\pm0.02$ & $0.85\pm0.13$ & 0.032 & 1, 5 & 54 & 6 & 3.0 & 155 & 115 & 74 & $0.8\pm0.2$ & 63; 63, 43 \\
2MASSI J1029216+162652 & L2.5/L2.8 & $14.23\pm0.02$ & $0.84\pm0.13$ & 0.054 & 1, 5 & 117 & 13 & 3.0 & 25 & 10 & 6 & $2.2\pm1.1$ & 44; 44, 4 \\
ULAS J102940.52+093514.6 & .../T8 & $17.29\pm0.02$ & $0.82\pm0.11$ & 0.171 & 30 & 126 & 14 & 3.2 & 115 & 97 & 23 & $1.8\pm0.1$ & 17; 17 \\
SDSS J103026.78+021306.4 & .../L9.5: & $17.17\pm0.02$ & $1.03\pm0.23$ & 0.088 & 10 & 108 & 12 & 3.0 & 128 & 99 & 44 & $0.5\pm0.1$ & 49; 49 \\
PSO J159.2399$-$26.3885 & .../T1.5 & $16.61\pm0.02$ & $1.00\pm0.13$ & 0.065 & 10 & 88 & 9 & 2.4 & 320 & 260 & 120 & $0.8\pm0.1$ & 6; 6 \\
WISE J103907.73$-$160002.9 & .../T7.5 & $16.93\pm0.02$ & $0.96\pm0.35$ & 0.078 & 20 & 106 & 12 & 3.6 & 215 & 185 & 67 & $0.8\pm0.1$ & 59; 59 \\
SDSS J103931.35+325625.5 & .../T1 & $16.10\pm0.02$ & $0.99\pm0.22$ & 0.043 & 4, 5 & 167 & 18 & 3.7 & 52 & 36 & 14 & $0.2\pm0.2$ & 19; 19 \\
PSO J160.0416$-$21.3281 & .../T2pec & $16.46\pm0.02$ & $1.02\pm0.24$ & 0.013 & 4 & 117 & 8 & 2.4 & 189 & 156 & 93 & $0.6\pm0.1$ & 6; 6 \\
2MASS J10430758+2225236 & L8/L9: & $15.85\pm0.02$ & $0.90\pm0.15$ & 0.053 & 2, 5 & 123 & 13 & 3.0 & 48 & 36 & 13 & $0.2\pm0.4$ & 21; 21, 15 \\
SDSS J104335.08+121314.1 & .../L9 & $15.88\pm0.02$ & $0.87\pm0.12$ & 0.056 & 2, 5 & 124 & 13 & 3.0 & 65 & 46 & 23 & $2.1\pm0.1$ & 19; 46 \\
SDSS J104409.43+042937.6 & .../L7 & $15.94\pm0.02$ & $0.86\pm0.17$ & 0.061 & 2, 5 & 113 & 12 & 3.7 & 56 & 41 & 19 & $1.7\pm0.2$ & 49; 49 \\
SDSS J104842.84+011158.5 & L1/L4 & $12.84\pm0.02$ & $0.83\pm0.10$ & 0.069 & 1, 5 & 112 & 13 & 3.6 & 49 & 34 & 16 & $1.4\pm0.3$ & 40; 40, 42 \\
WISE J105047.90+505606.2 & .../T8 & $17.90\pm0.02$ & $0.92\pm0.15$ & 0.019 & 30 & 349 & 12 & 2.4 & 144 & 120 & 10 & $2.1\pm0.1$ & 59; 59 \\
2MASS J10511900+5613086 & L2/L0.8 & $13.18\pm0.02$ & $0.81\pm0.17$ & 0.259 & 1, 5 & 82 & 12 & 3.0 & 49 & 14 & 10 & $0.6\pm0.6$ & 72; 72, 4 \\
WISE J105257.95$-$194250.2 & .../T7.5 & $16.83\pm0.02$ & $0.97\pm0.25$ & 0.110 & 15 & 107 & 12 & 3.6 & 220 & 189 & 86 & $1.2\pm0.1$ & 81; 81 \\
2MASS J10595185+3042059 & .../T4 & $16.02\pm0.02$ & $0.94\pm0.37$ & 0.040 & 2, 5 & 81 & 18 & 3.7 & 61 & 40 & 25 & $1.0\pm0.2$ & 79; 79 \\
2MASS J11000965+4957470 & L3.5/L3 & $15.17\pm0.02$ & $0.84\pm0.17$ & 0.027 & 1, 5 & 117 & 13 & 3.0 & 53 & 33 & 14 & $1.1\pm0.4$ & 72; 72, 15 \\
2MASSI J1104012+195921 & L4/L5.5 & $14.34\pm0.02$ & $0.84\pm0.10$ & 0.068 & 1, 5 & 88 & 13 & 3.7 & 30 & 19 & 15 & $2.8\pm0.5$ & 20; 20, 15 \\
Gl 417BC & L4.5/L5: \fldg & $14.47\pm0.02$ & $0.81\pm0.12$ & 0.049 & 1, 5 & 112 & 13 & 2.7 & 66 & 46 & 24 & $1.3\pm0.4$ & 44; 44, 2 \\
WISEPC J112254.73+255021.5 & .../T6 & $16.29\pm0.02$ & $0.88\pm0.14$ & 0.054 & 4, 5 & 121 & 13 & 3.7 & 63 & 43 & 17 & $-0.0\pm0.2$ & 47; 47 \\
WISE J112438.12$-$042149.7 & .../T7 & $16.37\pm0.02$ & $1.08\pm0.29$ & 0.042 & 6 & 107 & 12 & 3.7 & 79 & 59 & 29 & $0.6\pm0.1$ & 59; 59 \\
WISEA J114724.10$-$204021.3 & .../L7: red & $17.44\pm0.02$ & $0.99\pm0.20$ & 0.088 & 40 & 62 & 10 & 2.7 & 311 & 251 & 55 & $0.7\pm0.1$ & 75; 75 \\
2MASS J11533966+5032092 & L1:/L0.3 & $14.04\pm0.02$ & $0.76\pm0.09$ & 0.022 & 1, 5 & 83 & 12 & 3.0 & 53 & 34 & 6 & $0.6\pm0.4$ & 72; 72, 4 \\
ULAS J115508.39+044502.3 & .../T7 & $18.31\pm0.02$ & $1.08\pm0.32$ & 0.056 & 30 & 459 & 9 & 1.9 & 163 & 137 & 22 & $-0.3\pm0.1$ & 17; 17 \\
SDSS J115553.86+055957.5 & .../L6.8 \fldg & $15.71\pm0.02$ & $0.96\pm0.18$ & 0.094 & 1, 5 & 97 & 13 & 3.7 & 43 & 26 & 19 & $0.3\pm0.1$ & 49; 33 \\
SDSS J115700.50+061105.2 & .../T1.5 & $17.07\pm0.02$ & $0.98\pm0.36$ & 0.086 & 10 & 159 & 17 & 3.7 & 139 & 114 & 35 & $-0.8\pm0.1$ & 49; 12 \\
DENIS-P J1159+0057 & L0/L0.4 & $14.02\pm0.02$ & $0.90\pm0.23$ & 0.095 & 1, 5 & 106 & 14 & 2.0 & 64 & 43 & 36 & $1.2\pm0.3$ & 62; 40, 4 \\
PSO J180.1475$-$28.6160 & .../T0 & $15.94\pm0.02$ & $1.17\pm0.41$ & 0.112 & 2, 5 & 54 & 6 & 3.0 & 127 & 109 & 76 & $0.2\pm0.4$ & 6; 6 \\
SDSSp J120358.19+001550.3 & L3/L5.0 & $13.91\pm0.02$ & $0.80\pm0.16$ & 0.053 & 1, 5 & 114 & 14 & 2.9 & 62 & 43 & 36 & $2.2\pm0.2$ & 31; 31, 4 \\
2MASSI J1204303+321259 & L0/M9 & $13.80\pm0.02$ & $0.82\pm0.17$ & 0.037 & 1, 5 & 130 & 15 & 2.3 & 44 & 31 & 15 & $1.4\pm0.2$ & 20; 20, 84 \\
ULAS J120444.67$-$015034.9 & .../T4.5 & $16.77\pm0.02$ & $0.84\pm0.18$ & 0.035 & 10 & 117 & 13 & 3.6 & 101 & 77 & 28 & $0.5\pm0.1$ & 77, 17; 17 \\
SDSS J120602.51+281328.7 & .../T3 & $16.16\pm0.02$ & $0.81\pm0.13$ & 0.044 & 4, 5 & 131 & 15 & 2.8 & 75 & 54 & 26 & $0.9\pm0.1$ & 19; 19 \\
SDSS J120747.17+024424.8 & L8/T0 & $15.48\pm0.02$ & $0.84\pm0.13$ & 0.051 & 1, 5 & 125 & 14 & 3.6 & 52 & 40 & 28 & $0.0\pm0.2$ & 40; 40, 12 \\
2MASSI J1213033$-$043243 & L5/L4.2 & $14.58\pm0.02$ & $0.80\pm0.10$ & 0.025 & 1, 5 & 106 & 12 & 3.6 & 48 & 34 & 27 & $0.6\pm0.2$ & 20; 20, 4 \\
SDSS J121951.45+312849.4 & .../L8 & $15.95\pm0.02$ & $0.80\pm0.10$ & 0.050 & 2, 5 & 108 & 12 & 3.6 & 49 & 34 & 10 & $2.2\pm0.4$ & 19; 19 \\
2MASS J12212770+0257198 & L0/M9.7 \fldg & $13.08\pm0.02$ & $0.76\pm0.13$ & 0.056 & 1, 5 & 115 & 15 & 2.8 & 71 & 48 & 31 & $0.7\pm0.2$ & 72; 72, 33 \\
WISE J122558.86$-$101345.0 & .../T6 & $16.11\pm0.02$ & $0.88\pm0.13$ & 0.026 & 4, 5 & 106 & 12 & 3.6 & 115 & 90 & 47 & $1.3\pm0.1$ & 59; 59 \\
2MASS J12312141+4959234 & L2/L3.4 & $14.52\pm0.02$ & $0.87\pm0.17$ & 0.027 & 1, 5 & 111 & 14 & 2.3 & 36 & 20 & 4 & $3.6\pm1.2$ & 21; 21, 4 \\
2MASS J12314753+0847331 & T6/T5.5 & $15.16\pm0.02$ & $0.80\pm0.16$ & 0.055 & 1, 5 & 107 & 12 & 2.9 & 60 & 41 & 24 & $0.4\pm0.2$ & 11; 68, 12 \\
2MASS J12321827$-$0951502 & L0/M9.5 & $13.72\pm0.02$ & $0.85\pm0.09$ & 0.048 & 1, 5 & 108 & 12 & 3.6 & 82 & 57 & 33 & $1.2\pm0.3$ & 72; 72, 4 \\
NLTT 31450B & .../L6 & $15.97\pm0.02$ & $0.78\pm0.10$ & \nodata & 2, 5 & 123 & 14 & 3.0 & 55 & 38 & 20 & $0.8\pm0.2$ & 27; 27 \\
2MASSW J1246467+402715 & L4/L4.0 & $14.90\pm0.02$ & $0.72\pm0.07$ & 0.021 & 1, 5 & 95 & 12 & 2.8 & 38 & 24 & 12 & $1.5\pm0.4$ & 44; 44, 4 \\
SDSS J125011.65+392553.9 & .../T4 & $16.14\pm0.02$ & $0.80\pm0.12$ & 0.095 & 4, 5 & 108 & 11 & 3.6 & 71 & 60 & 18 & $2.0\pm0.1$ & 19; 19 \\
WISE J125015.56+262846.9 & .../T6 & $16.40\pm0.02$ & $0.78\pm0.11$ & 0.072 & 6 & 117 & 13 & 3.6 & 72 & 56 & 30 & $1.4\pm0.2$ & 59; 6 \\
WISE J125448.52$-$072828.4 & .../T7 & $17.26\pm0.02$ & $0.84\pm0.13$ & 0.044 & 20 & 87 & 11 & 2.8 & 170 & 133 & 34 & $0.9\pm0.1$ & 81; 81 \\
2MASS J12565688+0146163 & L2:/L1.6 & $14.41\pm0.02$ & $1.01\pm0.30$ & 0.065 & 1, 5 & 71 & 12 & 2.8 & 41 & 25 & 18 & $1.3\pm0.6$ & 72; 72, 4 \\
WISE J125715.90+400854.2 & .../T7 & $16.89\pm0.02$ & $0.76\pm0.08$ & 0.023 & 20 & 117 & 13 & 3.6 & 113 & 94 & 24 & $1.6\pm0.1$ & 59; 59 \\
2MASSW J1300425+191235 & L1/L3 & $12.63\pm0.02$ & $0.81\pm0.16$ & 0.094 & 1, 5 & 93 & 14 & 2.8 & 53 & 36 & 21 & $0.9\pm0.4$ & 35; 35, 14 \\
ULAS J131610.13+031205.5 & .../T3: & $16.79\pm0.02$ & $0.77\pm0.11$ & 0.026 & 10 & 98 & 11 & 2.7 & 120 & 94 & 21 & $0.5\pm0.1$ & 61; 61 \\
PSO J201.0320+19.1072 & .../T3.5 & $15.63\pm0.02$ & $1.07\pm0.22$ & 0.145 & 1, 5 & 106 & 13 & 3.6 & 39 & 28 & 18 & $-0.2\pm0.2$ & 24; 24 \\
2MASSW J1326201$-$272937 & L5/L6.6: & $15.74\pm0.02$ & $0.92\pm0.11$ & 0.016 & 2, 5 & 80 & 9 & 2.1 & 174 & 147 & 70 & $-1.7\pm0.3$ & 36; 36, 4 \\
SDSSp J132629.82$-$003831.5 & L8:/L7 & $16.24\pm0.02$ & $0.85\pm0.12$ & 0.071 & 2, 5 & 77 & 10 & 1.9 & 97 & 65 & 24 & $1.2\pm0.3$ & 31; 31, 61 \\
PSO J202.1635$-$03.7660 & .../T4.5 & $16.91\pm0.02$ & $0.83\pm0.11$ & 0.071 & 15 & 98 & 11 & 2.8 & 166 & 133 & 46 & $0.6\pm0.1$ & 6; 6 \\
2MASS J13373116+4938367 & L0/M8.9 & $13.73\pm0.02$ & $0.91\pm0.20$ & 0.026 & 1, 5 & 97 & 11 & 2.3 & 38 & 22 & 10 & $2.3\pm0.7$ & 21; 21, 4 \\
WISE J133750.46+263648.6 & .../T5 & $16.59\pm0.02$ & $0.86\pm0.21$ & 0.071 & 4 & 147 & 11 & 2.8 & 59 & 43 & 6 & $0.7\pm0.3$ & 59; 59 \\
2MASSW J1338261+414034 & L2.5/L2.4 & $14.13\pm0.02$ & $0.78\pm0.09$ & 0.104 & 1, 5 & 77 & 11 & 2.8 & 29 & 20 & 10 & $0.5\pm0.5$ & 44; 44, 4 \\
2MASS J13384944+0437315 & L1/L0.0 & $14.11\pm0.02$ & $0.84\pm0.18$ & 0.083 & 1, 5 & 121 & 13 & 3.6 & 54 & 40 & 21 & $1.8\pm0.3$ & 72; 72, 4 \\
2MASSW J1343167+394508 & L5/L5 & $15.95\pm0.02$ & $0.88\pm0.24$ & 0.097 & 2, 5 & 97 & 11 & 1.7 & 53 & 28 & 12 & $-0.7\pm0.5$ & 44; 44, 41 \\
LHS 2803B & .../T5.5 & $16.26\pm0.02$ & $0.87\pm0.12$ & 0.057 & 4, 5 & 81 & 9 & 2.9 & 103 & 80 & 41 & $-0.8\pm0.2$ & 26; 26 \\
PSO J207.7496+29.4240 & .../T0:pec & $17.17\pm0.02$ & $0.87\pm0.20$ & 0.086 & 30 & 74 & 12 & 3.6 & 136 & 119 & 11 & $0.5\pm0.1$ & 6; 6 \\
SDSS J135852.68+374711.9 & .../T4.5: & $16.24\pm0.02$ & $0.79\pm0.15$ & 0.093 & 4, 5 & 95 & 11 & 2.8 & 79 & 54 & 17 & $1.1\pm0.3$ & 19; 19 \\
SDSS J140023.12+433822.3 & .../L7: & $16.20\pm0.02$ & $0.81\pm0.12$ & 0.060 & 4, 5 & 99 & 11 & 2.8 & 73 & 53 & 17 & $1.7\pm0.3$ & 19; 19 \\
SDSS J140255.66+080055.2\tablenotemark{b} & .../T2pec & \nodata & \nodata & \nodata & 4 & 18 & 1 & 0.0 & \nodata & \nodata & \nodata & \nodata & 19; 41 \\
2MASSW J1411175+393636 & L1.5/L1.5 & $14.55\pm0.02$ & $0.76\pm0.10$ & 0.036 & 1, 5 & 80 & 10 & 2.0 & 58 & 38 & 21 & $0.7\pm0.1$ & 44; 44, 4 \\
2MASSW J1412244+163312 & L0.5/... & $13.85\pm0.02$ & $0.79\pm0.06$ & 0.021 & 1, 5 & 89 & 10 & 1.9 & 45 & 29 & 15 & $1.8\pm0.3$ & 44; 44 \\
SDSS J141530.05+572428.7 & .../T3: & $16.54\pm0.02$ & $0.93\pm0.13$ & 0.092 & 6 & 81 & 12 & 2.8 & 77 & 66 & 17 & $0.9\pm0.3$ & 19; 19 \\
2MASSW J1421314+182740 & L0/M8.9 & $13.14\pm0.02$ & $0.95\pm0.10$ & 0.045 & 1, 5 & 86 & 13 & 2.9 & 27 & 18 & 8 & $-1.9\pm0.9$ & 35; 72, 4 \\
2MASS J14283132+5923354 & L4/L4.4 & $14.73\pm0.02$ & $0.82\pm0.09$ & 0.108 & 1, 5 & 106 & 13 & 2.9 & 54 & 38 & 18 & $1.8\pm0.3$ & 72; 72, 4 \\
VHS J143311.46$-$083736.3 & .../T8 & $19.01\pm0.02$ & $1.17\pm0.20$ & 0.036 & 60 & 448 & 10 & 2.9 & 525 & 472 & 71 & $0.4\pm0.1$ & 55; 55 \\
SDSS J143553.25+112948.6 & .../T2: & $17.08\pm0.02$ & $0.87\pm0.16$ & 0.144 & 15 & 89 & 10 & 2.0 & 111 & 87 & 39 & $3.1\pm0.2$ & 19; 19 \\
WISEPA J143602.19$-$181421.8 & .../T8pec & $17.40\pm0.02$ & $1.14\pm0.41$ & 0.104 & 30 & 108 & 11 & 3.0 & 362 & 325 & 74 & $0.6\pm0.1$ & 47; 47 \\
WISE J144806.48$-$253420.3 & .../T8 & $18.90\pm0.02$ & $1.44\pm0.45$ & 0.029 & 60 & 481 & 12 & 2.1 & 907 & 841 & 138 & $0.1\pm0.1$ & 81; 81 \\
2MASSW J1448256+103159 & L4:/L4.7 \fldg & $14.45\pm0.02$ & $0.84\pm0.14$ & 0.090 & 1, 5 & 133 & 14 & 2.9 & 69 & 44 & 25 & $-0.9\pm0.2$ & 84; 72, 30 \\
HIP 73169B & .../L2.5 & $15.92\pm0.02$ & $0.84\pm0.10$ & 0.049 & 2, 5 & 90 & 10 & 2.0 & 116 & 92 & 48 & $-0.5\pm0.2$ & 27; 27 \\
WISEPC J145715.03+581510.2 & T8/T7 & $16.79\pm0.02$ & $1.19\pm0.47$ & 0.073 & 4 & 161 & 9 & 2.9 & 69 & 56 & 23 & $0.8\pm0.3$ & 47; 47, 47 \\
PSO J224.3820+47.4057 & .../T7 & $17.11\pm0.02$ & $0.88\pm0.20$ & 0.040 & 20 & 91 & 11 & 2.9 & 178 & 145 & 43 & $1.4\pm0.1$ & 6; 6 \\
HIP 73786B & .../T6:pec & $16.57\pm0.02$ & $0.98\pm0.25$ & 0.130 & 4 & 212 & 12 & 2.0 & 108 & 79 & 34 & $0.8\pm0.1$ & 76, 65; 65 \\
PSO J226.2599$-$28.8959 & .../T1.5 & $15.75\pm0.02$ & $1.04\pm0.25$ & 0.018 & 1, 5 & 99 & 10 & 3.0 & 262 & 218 & 137 & $0.2\pm0.2$ & 24; 24 \\
2MASSW J1506544+132106 & L3/L4 & $13.23\pm0.02$ & $0.82\pm0.15$ & 0.122 & 1, 5 & 135 & 14 & 2.8 & 76 & 56 & 33 & $1.2\pm0.2$ & 35; 35, 15 \\
SDSS J151240.67+340350.1 & L3/L0.7 & $14.97\pm0.02$ & $0.88\pm0.38$ & 0.028 & 1, 5 & 111 & 13 & 2.9 & 48 & 37 & 15 & $-0.6\pm0.3$ & 73; 73, 4 \\
2MASSW J1515008+484742 & L6/L6 & $13.97\pm0.02$ & $0.74\pm0.11$ & 0.013 & 1, 5 & 98 & 11 & 2.9 & 55 & 36 & 22 & $1.5\pm0.3$ & 84; 21, 84 \\
SDSS J151506.11+443648.3 & .../L7.5: & $16.61\pm0.02$ & $1.04\pm0.48$ & 0.025 & 4 & 200 & 11 & 2.9 & 79 & 55 & 17 & $0.6\pm0.1$ & 19; 19 \\
SDSS J151643.01+305344.4 & .../T0.5: & $16.82\pm0.02$ & $0.89\pm0.14$ & 0.111 & 10 & 134 & 15 & 2.9 & 127 & 98 & 46 & $0.8\pm0.1$ & 19; 19 \\
WISE J151721.13+052929.3 & .../T8 & $18.52\pm0.02$ & $1.04\pm0.34$ & 0.067 & 60 & 502 & 12 & 2.0 & 383 & 338 & 71 & $1.6\pm0.1$ & 59; 59 \\
SDSS J152039.82+354619.8 & .../T0: & $15.49\pm0.02$ & $0.81\pm0.16$ & 0.066 & 1, 5 & 107 & 11 & 2.0 & 46 & 28 & 21 & $0.1\pm0.2$ & 19; 19 \\
SDSS J152103.24+013142.7 & .../T3 & $16.11\pm0.02$ & $0.96\pm0.31$ & 0.068 & 4, 5 & 99 & 11 & 2.9 & 96 & 80 & 55 & $1.0\pm0.1$ & 49; 61 \\
2MASS J15230657$-$2347526 & .../L2.5 & $14.06\pm0.02$ & $0.85\pm0.11$ & 0.041 & 1, 5 & 72 & 9 & 3.0 & 323 & 266 & 155 & $0.8\pm0.2$ & 43; 43 \\
2MASSI J1526140+204341 & L7/L5.5 & $15.41\pm0.02$ & $0.85\pm0.28$ & 0.066 & 1, 5 & 104 & 12 & 2.9 & 50 & 29 & 16 & $1.6\pm0.5$ & 44; 44, 15 \\
SDSS J153453.33+121949.2 & .../L4: & $15.30\pm0.02$ & $0.83\pm0.14$ & 0.043 & 1, 5 & 98 & 12 & 2.9 & 84 & 61 & 44 & $0.5\pm0.2$ & 19; 19 \\
SDSS J154009.36+374230.3 & .../L9: & $16.35\pm0.02$ & $1.01\pm0.23$ & 0.113 & 6 & 98 & 11 & 2.9 & 85 & 57 & 31 & $1.2\pm0.2$ & 19; 19 \\
VHS J154352.78$-$043909.6 & .../T5: & $16.46\pm0.02$ & $0.95\pm0.30$ & 0.033 & 6 & 113 & 12 & 2.9 & 255 & 213 & 90 & $-0.3\pm0.1$ & 55; 59 \\
WISE J154459.27+584204.5 & .../T7.5 & $18.09\pm0.02$ & $1.04\pm0.35$ & 0.109 & 30 & 652 & 12 & 2.9 & 226 & 195 & 53 & $0.9\pm0.1$ & 59; 59 \\
2MASS J15461461+4932114 & .../T2.5: & $15.64\pm0.02$ & $0.82\pm0.15$ & 0.021 & 1, 5 & 98 & 11 & 2.9 & 60 & 41 & 25 & $1.5\pm0.4$ & 64; 64 \\
2MASS J15485834$-$1636018 & .../L2: & $13.83\pm0.02$ & $0.79\pm0.09$ & 0.041 & 1, 5 & 72 & 9 & 3.0 & 342 & 270 & 148 & $0.8\pm0.1$ & 43; 43 \\
2MASS J15500845+1455180 & L2:/... & $14.74\pm0.02$ & $1.50\pm0.07$ & 0.070 & 1, 5 & 92 & 13 & 2.0 & 77 & 59 & 32 & $1.2\pm0.1$ & 21; 21 \\
SDSS J155120.86+432930.3 & L3/L3.1 & $14.93\pm0.02$ & $0.91\pm0.14$ & 0.075 & 1, 5 & 90 & 10 & 2.9 & 53 & 44 & 28 & $0.4\pm0.1$ & 73; 73, 4 \\
2MASSW J1615441+355900 & L3/L3.6 & $14.43\pm0.02$ & $0.80\pm0.13$ & 0.138 & 1, 5 & 108 & 13 & 2.9 & 102 & 72 & 53 & $0.9\pm0.1$ & 44; 44, 4 \\
WISEPA J161705.75+180714.3 & T8/T8 & $17.57\pm0.02$ & $0.91\pm0.14$ & 0.067 & 60 & 115 & 12 & 1.8 & 254 & 228 & 101 & $0.1\pm0.1$ & 47; 47, 47 \\
SDSS J161928.31+005011.9 & L2/L1.3 & $14.35\pm0.02$ & $0.81\pm0.18$ & 0.059 & 1, 5 & 95 & 13 & 3.0 & 168 & 137 & 109 & $-0.1\pm0.1$ & 40; 40, 4 \\
PSO J246.1033$-$19.6194 & .../T2 & $16.35\pm0.02$ & $0.89\pm0.09$ & 0.076 & 6 & 99 & 11 & 3.0 & 419 & 394 & 82 & $1.9\pm0.1$ & 53; 53 \\
WISEPA J162725.64+325525.5 & .../T6 & $16.23\pm0.02$ & $0.88\pm0.16$ & 0.125 & 6 & 99 & 10 & 2.9 & 146 & 124 & 66 & $0.2\pm0.2$ & 47; 47 \\
PSO J247.3273+03.5932 & T3/T2 & $15.04\pm0.02$ & $0.88\pm0.11$ & 0.074 & 1, 5 & 86 & 13 & 2.9 & 165 & 138 & 95 & $0.6\pm0.1$ & 24; 68, 24 \\
SDSS J163022.92+081822.0 & .../T5.5 & $16.16\pm0.02$ & $0.85\pm0.16$ & 0.079 & 4, 5 & 99 & 11 & 1.9 & 229 & 189 & 118 & $0.4\pm0.1$ & 19; 19 \\
SDSS J163030.53+434404.0 & .../L7: & $16.53\pm0.02$ & $0.96\pm0.17$ & 0.027 & 4 & 242 & 13 & 2.9 & 126 & 106 & 36 & $0.7\pm0.1$ & 49; 49 \\
WISE J163236.47+032927.3 & .../T5 & $16.43\pm0.02$ & $0.89\pm0.20$ & 0.072 & 6 & 107 & 12 & 3.0 & 299 & 269 & 161 & $-0.0\pm0.1$ & 59; 59 \\
WISE J163645.56$-$074325.1 & .../T4.5 & $16.42\pm0.02$ & $0.84\pm0.18$ & 0.016 & 6 & 90 & 10 & 1.9 & 423 & 387 & 198 & $0.8\pm0.1$ & 59; 59 \\
2MASS J16452207+3004071 & L3/L3.0 & $15.09\pm0.02$ & $0.93\pm0.16$ & 0.044 & 1, 5 & 117 & 13 & 2.0 & 101 & 71 & 56 & $1.4\pm0.1$ & 21; 21, 4 \\
WISEPA J164715.59+563208.2 & L7/L9pec & $16.49\pm0.02$ & $0.89\pm0.13$ & 0.153 & 10 & 117 & 11 & 2.2 & 193 & 155 & 66 & $1.0\pm0.1$ & 47; 68, 47 \\
WISEPA J165311.05+444423.9 & T8/T8 & $17.08\pm0.02$ & $0.81\pm0.14$ & 0.079 & 40 & 87 & 11 & 2.9 & 311 & 277 & 79 & $0.6\pm0.1$ & 47; 47, 47 \\
2MASS J16573454+1054233 & L2/L1.4 & $14.09\pm0.02$ & $0.88\pm0.13$ & 0.050 & 1, 5 & 108 & 13 & 3.1 & 177 & 154 & 103 & $0.9\pm0.1$ & 72; 72, 4 \\
WISE J165842.56+510335.0 & .../L6pec & $14.98\pm0.02$ & $0.83\pm0.06$ & 0.171 & 1, 5 & 63 & 7 & 3.1 & 90 & 66 & 44 & $0.9\pm0.3$ & 81; 81 \\
WISE J170745.85$-$174452.5 & .../T5: & $16.25\pm0.02$ & $0.90\pm0.16$ & 0.193 & 5 & 97 & 11 & 3.0 & 2019 & 1952 & 691 & $0.8\pm0.1$ & 59; 59 \\
2MASS J17114559+4028578 & .../L5.0 & $14.96\pm0.02$ & $0.78\pm0.12$ & 0.040 & 1, 5 & 99 & 11 & 3.0 & 126 & 99 & 60 & $1.9\pm0.1$ & 70; 4 \\
PSO J258.2413+06.7612 & .../T0pec & $16.03\pm0.02$ & $0.86\pm0.14$ & 0.076 & 4, 5 & 106 & 11 & 3.0 & 475 & 431 & 252 & $0.4\pm0.1$ & 6; 6 \\
WISE J172134.46+111739.4 & .../T6 & $16.42\pm0.02$ & $0.92\pm0.27$ & 0.078 & 4, 5 & 108 & 11 & 3.0 & 386 & 346 & 226 & $-0.0\pm0.1$ & 59; 59 \\
PSO J260.9762+04.2354 & .../T2.5 & $16.67\pm0.02$ & $0.88\pm0.15$ & 0.115 & 10 & 140 & 15 & 2.9 & 986 & 922 & 356 & $0.6\pm0.1$ & 53; 53 \\
WISEPA J172844.93+571643.6 & .../T6 & $17.42\pm0.02$ & $0.86\pm0.12$ & 0.131 & 40 & 114 & 13 & 3.1 & 350 & 305 & 108 & $0.9\pm0.1$ & 47; 47 \\
WISE J173421.02+502349.9 & .../T4 & $16.11\pm0.02$ & $0.90\pm0.20$ & 0.021 & 2, 5 & 108 & 12 & 3.0 & 196 & 158 & 101 & $0.8\pm0.1$ & 59; 59 \\
WISE J174113.12+132711.9 & .../T5 & $16.90\pm0.02$ & $1.07\pm0.30$ & 0.138 & 4 & 287 & 15 & 2.9 & 596 & 558 & 238 & $0.8\pm0.1$ & 59; 59 \\
WISE J174303.71+421150.0 & .../T4.5 & $15.62\pm0.02$ & $0.96\pm0.33$ & 0.036 & 1, 5 & 96 & 10 & 3.0 & 79 & 59 & 42 & $1.3\pm0.2$ & 59; 59 \\
2MASS J17461199+5034036 & L5/L5.7 & $14.95\pm0.02$ & $0.85\pm0.19$ & 0.027 & 1, 5 & 87 & 12 & 3.0 & 135 & 108 & 78 & $1.4\pm0.1$ & 72; 72, 4 \\
WISE J174640.78$-$033818.0 & .../T6 & $17.11\pm0.02$ & $0.89\pm0.16$ & 0.109 & 20 & 106 & 12 & 3.1 & 2523 & 2421 & 479 & $0.7\pm0.1$ & 59; 59 \\
SDSS J175024.01+422237.8 & .../T2 & $16.17\pm0.02$ & $0.93\pm0.37$ & 0.031 & 4, 5 & 107 & 12 & 3.0 & 285 & 243 & 125 & $0.8\pm0.1$ & 49; 12 \\
SDSSp J175032.96+175903.9 & T4/T3.5 & $16.16\pm0.02$ & $0.93\pm0.17$ & 0.153 & 2, 5 & 126 & 15 & 3.0 & 541 & 499 & 305 & $0.3\pm0.1$ & 34; 68, 12 \\
2MASS J17545447+1649196 & T5/T5.5 & $15.49\pm0.02$ & $0.92\pm0.26$ & 0.143 & 1, 5 & 89 & 11 & 3.1 & 288 & 268 & 181 & $0.5\pm0.1$ & 29, 13; 68, 29 \\
WISE J175510.28+180320.2 & .../T2.5 & $15.78\pm0.02$ & $0.86\pm0.14$ & 0.157 & 2, 5 & 117 & 12 & 2.9 & 507 & 477 & 243 & $0.5\pm0.1$ & 59; 6 \\
2MASS J18000116$-$1559235 & .../L4.3 & $13.34\pm0.02$ & $0.90\pm0.14$ & 0.116 & 1, 5 & 108 & 10 & 2.3 & 252 & 249 & 51 & $0.0\pm0.2$ & 32, 4; 4 \\
WISEP J180026.60+013453.1 & L7.5/L7.5 & $14.17\pm0.02$ & $0.85\pm0.12$ & 0.149 & 1, 5 & 117 & 13 & 2.9 & 762 & 725 & 444 & $0.1\pm0.1$ & 38; 39, 38 \\
PSO J272.0887$-$04.9943 & .../T1.5pec & $16.98\pm0.02$ & $0.80\pm0.15$ & 0.081 & 15 & 98 & 11 & 2.1 & 3394 & 3303 & 139 & $0.9\pm0.1$ & 6; 6 \\
WISE J180901.07+383805.4 & .../T7.5 & $17.39\pm0.02$ & $0.83\pm0.10$ & 0.096 & 40 & 99 & 11 & 2.9 & 664 & 623 & 239 & $0.8\pm0.1$ & 57; 59 \\
WISE J180952.53$-$044812.5 & .../T1 & $15.18\pm0.02$ & $1.04\pm0.16$ & 0.072 & 1, 5 & 89 & 15 & 3.3 & 380 & 370 & 72 & $0.7\pm0.1$ & 59; 5 \\
WISE J181329.40+283533.3 & .../T8 & $16.91\pm0.02$ & $0.87\pm0.22$ & 0.095 & 20 & 117 & 13 & 3.0 & 830 & 790 & 378 & $0.8\pm0.0$ & 59; 59 \\
PSO J276.8234+22.4380 & .../L9 & $16.53\pm0.02$ & $0.89\pm0.25$ & 0.083 & 6 & 87 & 10 & 2.0 & 751 & 697 & 433 & $0.5\pm0.1$ & 6; 6 \\
WISE J185101.83+593508.6 & .../L9 & $14.81\pm0.02$ & $0.81\pm0.11$ & 0.080 & 1, 5 & 116 & 13 & 2.9 & 199 & 175 & 105 & $0.8\pm0.1$ & 81; 6 \\
WISEPA J185215.78+353716.3 & .../T7 & $16.32\pm0.02$ & $0.89\pm0.22$ & 0.044 & 5 & 121 & 15 & 2.8 & 866 & 816 & 473 & $1.2\pm0.1$ & 47; 47 \\
2MASS J19010601+4718136 & .../T5 & $15.53\pm0.02$ & $0.90\pm0.21$ & 0.051 & 1, 5 & 127 & 16 & 2.8 & 358 & 326 & 233 & $0.8\pm0.0$ & 11; 12 \\
WISEPA J190624.75+450808.2 & .../T6 & $15.98\pm0.02$ & $0.89\pm0.28$ & 0.057 & 4, 5 & 143 & 17 & 2.8 & 627 & 589 & 364 & $0.8\pm0.1$ & 47; 47 \\
DENIS-P J1909081$-$193748 & L1:/... & $14.46\pm0.02$ & $0.82\pm0.15$ & 0.050 & 1, 5 & 117 & 12 & 2.3 & 1149 & 1096 & 580 & $0.1\pm0.1$ & 67; 67 \\
WISE J191915.54+304558.4 & .../L9 & $15.51\pm0.02$ & $0.84\pm0.13$ & 0.079 & 1, 5 & 117 & 15 & 2.8 & 1258 & 1186 & 793 & $0.8\pm0.1$ & 81; 6 \\
WISE J192841.35+235604.9 & .../T6 & $13.98\pm0.02$ & $0.90\pm0.24$ & 0.149 & 1, 5 & 90 & 13 & 2.8 & 419 & 407 & 104 & $0.9\pm0.1$ & 59; 59 \\
WISE J195500.42$-$254013.9 & .../T8 & $17.63\pm0.02$ & $0.98\pm0.22$ & 0.047 & 60 & 93 & 13 & 3.0 & 1056 & 978 & 382 & $0.5\pm0.1$ & 59; 59 \\
WISE J200050.19+362950.1 & .../T8 & $15.47\pm0.02$ & $0.89\pm0.11$ & 0.106 & 1, 5 & 81 & 13 & 3.0 & 631 & 613 & 331 & $0.3\pm0.1$ & 22; 22 \\
2MASS J20025073$-$0521524 & L5 $\beta$/L7 & $15.22\pm0.02$ & $0.83\pm0.12$ & 0.076 & 1, 5 & 114 & 13 & 3.4 & 512 & 475 & 272 & $1.9\pm0.1$ & 21; 30, 60 \\
WISE J200804.71$-$083428.5 & .../T5.5 & $16.03\pm0.02$ & $0.94\pm0.22$ & 0.070 & 4, 5 & 116 & 13 & 3.4 & 614 & 562 & 285 & $0.5\pm0.1$ & 59; 59 \\
WISE J201404.13+042408.5 & .../T6.5pec & $18.01\pm0.02$ & $1.06\pm0.29$ & 0.058 & 30 & 1066 & 11 & 2.0 & 1989 & 1932 & 572 & $0.2\pm0.0$ & 59; 59 \\
SDSS J202820.32+005226.5 & L3/L2 & $14.18\pm0.02$ & $0.81\pm0.14$ & 0.039 & 1, 5 & 171 & 18 & 3.2 & 430 & 401 & 280 & $0.3\pm0.1$ & 40; 40, 15 \\
WISE J203042.79+074934.7 & .../T1.5 & $14.04\pm0.02$ & $0.84\pm0.20$ & 0.057 & 1, 5 & 116 & 17 & 3.0 & 445 & 416 & 293 & $1.1\pm0.1$ & 59; 59 \\
UGPS J20480024+503821.9 & .../T5 & $16.39\pm0.02$ & $0.94\pm0.15$ & 0.006 & 5 & 71 & 7 & 1.1 & 2362 & 1359 & 776 & $0.5\pm0.1$ & 80; 80 \\
2MASSI J2107316$-$030733 & L0/... & $14.13\pm0.02$ & $0.79\pm0.08$ & 0.041 & 1, 5 & 107 & 12 & 2.5 & 194 & 169 & 107 & $0.5\pm0.1$ & 20; 20 \\
PSO J319.3102$-$29.6682 & .../T0: & $15.45\pm0.02$ & $0.89\pm0.11$ & 0.054 & 1, 5 & 51 & 8 & 3.2 & 98 & 82 & 42 & $2.3\pm0.3$ & 6; 6 \\
WISE J212321.92$-$261405.1 & .../T5.5 & $17.03\pm0.02$ & $0.93\pm0.20$ & 0.014 & 20 & 96 & 11 & 3.4 & 241 & 197 & 59 & $0.9\pm0.1$ & 59; 59 \\
SDSS J212413.89+010000.3 & .../T5 & $15.84\pm0.02$ & $0.97\pm0.33$ & 0.066 & 2, 5 & 134 & 14 & 3.5 & 233 & 209 & 122 & $1.0\pm0.1$ & 49; 12 \\
2MASSW J2130446$-$084520 & L1.5/M8.3 & $14.07\pm0.02$ & $0.83\pm0.14$ & 0.032 & 1, 5 & 108 & 12 & 3.4 & 103 & 86 & 57 & $1.0\pm0.1$ & 45; 45, 4 \\
PSO J323.1320+29.5308 & .../T4.5 & $16.17\pm0.02$ & $0.85\pm0.14$ & 0.136 & 4, 5 & 169 & 18 & 3.2 & 638 & 595 & 365 & $0.5\pm0.1$ & 53; 53 \\
2MASS J21324898$-$1452544 & .../T4 & $15.54\pm0.02$ & $0.89\pm0.16$ & 0.029 & 1, 5 & 70 & 10 & 3.4 & 152 & 108 & 62 & $1.0\pm0.2$ & 60; 60 \\
2MASS J21371044+1450475\tablenotemark{e} & L2/L0.8 & $14.07\pm0.02$ & $1.03\pm0.29$ & 0.108 & 1, 5 & 108 & 15 & 3.1 & 151 & 130 & 82 & $-0.6\pm0.4$ & 72; 72, 4 \\
2MASS J21373742+0808463 & L5:/L5 & $14.64\pm0.02$ & $0.83\pm0.15$ & 0.081 & 1, 5 & 114 & 15 & 3.1 & 140 & 115 & 71 & $0.9\pm0.2$ & 72; 72, 15 \\
WISE J214706.78$-$102924.0 & .../T7.5 & $17.37\pm0.02$ & $1.11\pm0.43$ & 0.025 & 40 & 107 & 12 & 3.4 & 296 & 241 & 79 & $-0.1\pm0.1$ & 59; 59 \\
PSO J327.1504+22.6612 & .../T1.5 & $16.64\pm0.02$ & $0.84\pm0.08$ & 0.126 & 10 & 107 & 12 & 3.4 & 388 & 339 & 154 & $0.9\pm0.1$ & 53; 53 \\
2MASS J21522609+0937575 & L6:/... & $15.09\pm0.02$ & $0.92\pm0.06$ & 0.108 & 1, 5 & 117 & 13 & 3.2 & 139 & 116 & 64 & $0.7\pm0.2$ & 71; 72 \\
WISEPC J215751.38+265931.4 & .../T7 & $17.04\pm0.02$ & $0.82\pm0.18$ & 0.103 & 20 & 133 & 15 & 3.4 & 662 & 596 & 242 & $0.7\pm0.0$ & 47; 47 \\
2MASS J21580457$-$1550098 & L4:/L5 & $14.84\pm0.02$ & $0.84\pm0.12$ & 0.040 & 1, 5 & 87 & 10 & 3.4 & 81 & 65 & 28 & $1.3\pm0.5$ & 45; 45, 60 \\
PSO J330.3214+32.3686 & .../T2.5 & $16.20\pm0.02$ & $1.13\pm0.41$ & 0.097 & 4, 5 & 116 & 14 & 3.2 & 435 & 397 & 253 & $0.6\pm0.1$ & 6; 6 \\
2MASS J22092183$-$2711329 & .../T2.5 & $15.53\pm0.02$ & $0.94\pm0.23$ & 0.020 & 1, 5 & 88 & 12 & 3.4 & 128 & 89 & 37 & $0.5\pm0.1$ & 60; 60 \\
WISEPC J220922.10$-$273439.5 & .../T7 & $16.55\pm0.02$ & $1.13\pm0.29$ & 0.019 & 4 & 263 & 15 & 3.4 & 131 & 107 & 57 & $0.6\pm0.1$ & 47; 47 \\
WISEPC J221354.69+091139.4 & .../T7 & $16.76\pm0.02$ & $1.01\pm0.33$ & 0.090 & 15 & 143 & 14 & 3.0 & 233 & 209 & 74 & $1.9\pm0.1$ & 47; 47 \\
2MASS J22153705+2110554 & .../T1pec & $15.90\pm0.02$ & $0.89\pm0.14$ & 0.132 & 2, 5 & 135 & 15 & 3.4 & 255 & 224 & 120 & $0.5\pm0.1$ & 41; 41 \\
WISE J222219.93+302601.4 & .../L9 & $16.58\pm0.02$ & $0.93\pm0.25$ & 0.138 & 6 & 117 & 12 & 3.4 & 328 & 290 & 173 & $0.4\pm0.1$ & 81; 81 \\
WISEA J223343.53$-$133140.9 & .../T2 (blue) & $16.29\pm0.02$ & $0.94\pm0.17$ & 0.154 & 5 & 108 & 12 & 3.4 & 110 & 100 & 48 & $1.3\pm0.1$ & 74; 74 \\
WISE J223617.59+510551.9 & .../T5 & $14.42\pm0.02$ & $0.75\pm0.09$ & 0.273 & 1, 5 & 99 & 11 & 3.4 & 1671 & 1482 & 827 & $0.4\pm0.1$ & 59; 5 \\
WISEPC J223729.53$-$061434.2 & .../T5 & $17.21\pm0.02$ & $0.90\pm0.15$ & 0.043 & 15 & 116 & 13 & 3.4 & 173 & 140 & 55 & $0.6\pm0.1$ & 47; 47 \\
WISEPC J223937.55+161716.2 & .../T3 & $15.96\pm0.02$ & $0.90\pm0.28$ & 0.050 & 2, 5 & 113 & 14 & 3.4 & 146 & 119 & 68 & $1.3\pm0.1$ & 47; 47 \\
PSO J341.4606$-$28.7798 & .../T4 & $16.50\pm0.02$ & $1.13\pm0.19$ & 0.038 & 6 & 60 & 7 & 3.4 & 67 & 48 & 29 & $1.8\pm0.3$ & 53; 53 \\
2MASS J22490917+3205489 & L5/... & $15.54\pm0.02$ & $0.89\pm0.16$ & 0.067 & 1, 5 & 116 & 14 & 3.4 & 213 & 185 & 111 & $0.2\pm0.1$ & 21; 21 \\
WISE J230133.32+021635.0 & .../T6.5 & $16.37\pm0.02$ & $1.08\pm0.32$ & 0.061 & 6 & 131 & 14 & 3.4 & 87 & 66 & 32 & $1.1\pm0.1$ & 59; 59 \\
WISEA J230329.45+315022.7 & .../T2 (blue) & $15.92\pm0.02$ & $0.92\pm0.20$ & 0.090 & 2, 5 & 132 & 15 & 3.4 & 219 & 188 & 112 & $0.8\pm0.1$ & 74; 74 \\
ULAS J230601.02+130225.0 & .../T6.5 & $17.60\pm0.02$ & $0.94\pm0.31$ & 0.166 & 60 & 143 & 17 & 3.2 & 245 & 208 & 36 & $0.4\pm0.1$ & 16; 16 \\
PSO J346.5281$-$15.9406 & .../L7 & $16.54\pm0.02$ & $0.99\pm0.22$ & 0.031 & 4 & 215 & 12 & 2.4 & 113 & 91 & 45 & $1.0\pm0.1$ & 6; 6 \\
SSSPM J2310$-$1759 & L0:/L1: & $14.29\pm0.02$ & $0.85\pm0.14$ & 0.036 & 1, 5 & 97 & 13 & 3.3 & 93 & 58 & 36 & $0.7\pm0.2$ & 54; 21, 60 \\
2MASS J23185497$-$1301106 & .../T5 & $15.30\pm0.02$ & $0.94\pm0.40$ & 0.104 & 1, 5 & 80 & 11 & 3.2 & 43 & 34 & 23 & $1.1\pm0.3$ & 60; 60 \\
WISEPC J231939.13$-$184404.3 & .../T7.5 & $17.56\pm0.02$ & $0.88\pm0.12$ & 0.107 & 30 & 125 & 13 & 3.3 & 194 & 169 & 36 & $0.8\pm0.1$ & 47; 47 \\
CFBDS J232304.41$-$015232.3 & .../T6 & $17.24\pm0.02$ & $0.86\pm0.14$ & 0.025 & 30 & 117 & 14 & 2.4 & 166 & 135 & 32 & $1.3\pm0.1$ & 1; 1 \\
2MASS J23254530+4251488 & L8/L7.5: & $15.42\pm0.02$ & $0.86\pm0.21$ & 0.112 & 1, 5 & 132 & 15 & 3.1 & 301 & 272 & 142 & $1.1\pm0.1$ & 21; 21, 15 \\
WISEPC J232728.75$-$273056.5 & .../L9 & $16.47\pm0.02$ & $1.14\pm0.15$ & 0.006 & 4 & 126 & 7 & 3.3 & 73 & 52 & 21 & $1.0\pm0.3$ & 47; 47 \\
PSO J353.6355+13.2209 & .../L8: & $16.59\pm0.02$ & $0.92\pm0.26$ & 0.107 & 4 & 179 & 10 & 2.1 & 125 & 97 & 55 & $0.8\pm0.1$ & 6; 6 \\
WISE J233543.79+422255.2 & .../T7 & $17.43\pm0.02$ & $0.83\pm0.13$ & 0.026 & 60 & 74 & 10 & 2.9 & 851 & 792 & 185 & $0.8\pm0.1$ & 59; 59 \\
PSO J354.3709+57.7939 & .../T2.5 & $16.40\pm0.02$ & $1.00\pm0.24$ & 0.074 & 6 & 90 & 10 & 3.1 & 1374 & 1323 & 495 & $0.8\pm0.1$ & 53; 53 \\
2MASSI J2339101+135230 & .../T5 & $15.82\pm0.02$ & $0.82\pm0.15$ & 0.122 & 2, 5 & 113 & 14 & 3.4 & 113 & 86 & 44 & $2.4\pm0.2$ & 8; 12 \\
2MASS J23392527+3507165 & L3.5/L3.0 \fldg & $15.26\pm0.02$ & $0.96\pm0.41$ & 0.032 & 1, 5 & 120 & 13 & 3.4 & 272 & 230 & 114 & $0.6\pm0.1$ & 72; 72, 33 \\
ULAS J234228.97+085620.1 & .../T6.5 & $16.39\pm0.02$ & $0.95\pm0.28$ & 0.100 & 6 & 83 & 12 & 3.5 & 99 & 82 & 40 & $1.6\pm0.1$ & 76; 59 \\
2MASS J23440624$-$0733282 & L4.5/L6.0 & $14.74\pm0.02$ & $0.81\pm0.10$ & 0.041 & 1, 5 & 77 & 11 & 2.9 & 40 & 24 & 13 & $-1.2\pm0.3$ & 45; 45, 4 \\
WISEPC J234841.10$-$102844.4 & .../T7 & $16.62\pm0.02$ & $0.88\pm0.19$ & 0.034 & 10 & 102 & 12 & 2.9 & 129 & 104 & 22 & $0.4\pm0.1$ & 47; 47 \\
PM I23492+3458B & .../L9 & $16.33\pm0.02$ & $0.91\pm0.29$ & 0.132 & 6 & 134 & 15 & 3.1 & 246 & 217 & 103 & $0.2\pm0.1$ & 27; 27 \\
PSO J357.8314+49.6330 & .../T0 (blue) & $16.42\pm0.02$ & $0.95\pm0.23$ & \nodata & 6 & 97 & 11 & 2.3 & 687 & 638 & 302 & $0.6\pm0.1$ & 6; 6 \\
DENIS J2354599$-$185221 & L2/L2.6: & $14.10\pm0.02$ & $0.86\pm0.13$ & 0.132 & 1, 5 & 108 & 12 & 3.1 & 93 & 62 & 33 & $0.5\pm0.2$ & 63; 63, 4 \\
WISE J235716.49+122741.8 & .../T6 & $16.15\pm0.02$ & $0.92\pm0.36$ & 0.170 & 4, 5 & 113 & 14 & 3.4 & 111 & 93 & 48 & $1.0\pm0.2$ & 59; 59 \\
\enddata
\tablecomments{
  Optical/NIR SpT: for binaries, we list the integrated-light spectral type.
  Most spectral types have an uncertainty of $\pm$0.5 subtypes; types uncertain
  by $\pm$1 and $\pm$2 subtypes are denoted by ``:'' and ``::'', respectively.
  \jmko: mean photometry measured by our pipeline (Section~\ref{reduc.phot}).
  FWHM: mean and RMS of the FWHM measured for the parallax target.
  $\Delta$airmass: maximum difference in airmass across all epochs. 
  $t_{\rm int}\tablenotemark{a}$: exposure time for each image.
  $N_{\rm fr}$: total number of frames obtained (usually nine per epoch).
  $N_{\rm ep}$: number of epochs (i.e., nights) observed. 
  $N_{\rm ref}$: number of stars used for the astrometric reference frame. 
  $N_{\rm cal}$: subset of reference stars used in the absolute astrometric
  calibration.
  $N_{\rm abs}$: subset of reference stars used to correct the final parallaxes
  and proper motions from relative to absolute (Section~\ref{plx.absolute}).
  $\plx_{\rm abs} - \plx_{\rm rel}$: offset from relative to absolute parallax
  computed for each field.}
\tablenotetext{a}{Integration times listed in the format $x$, 5 indicate that
  observations prior to 2016 February 1 UT used $x$~second integrations,
  while subsequent observations used 5~s integrations.}
\tablenotetext{b}{With fewer than six epochs observed, a robust astrometric
  solution could not be calculated for this object.}
\tablenotetext{c}{WISE~J033605.05$-$014350.4 proved too faint to be detected in our
  longest 300~s frames.}
\tablenotetext{d}{For its first epoch, WISEPA J050003.05$-$122343.2 was erroneously
  observed with $t_{\rm int}=15$~s and nine dithers.}
\tablenotetext{e}{No robust astrometric solution for 2MASS~J21371044+1450475 could
  be calculated from our data (Section~\ref{plx.nosolution}).}
\tablerefs{(1) \citet{Albert:2011bc}, (2) \citet{Allers:2013hk}, (3) \citet{Artigau:2006bh}, (4) \citet{BardalezGagliuffi:2014fl}, (5) \citet{Best:2013bp}, (6) \citet{Best:2015em}, (7) \citet{Bihain:2013gw}, (8) \citet{Burgasser:2002fy}, (9) \citet{Burgasser:2003dh}, (10) \citet{Burgasser:2003jf}, (11) \citet{Burgasser:2004hg}, (12) \citet{Burgasser:2006cf}, (13) \citet{Burgasser:2008cj}, (14) \citet{Burgasser:2008ei}, (15) \citet{Burgasser:2010df}, (16) \citet{Burningham:2010dh}, (17) \citet{Burningham:2013gt}, (18) \citet{Castro:2013bb}, (19) \citet{Chiu:2006jd}, (20) \citet{Cruz:2003fi}, (21) \citet{Cruz:2007kb}, (22) \citet{Cushing:2014be}, (23) \citet{Deacon:2005jf}, (24) \citet{Deacon:2011gz}, (25) \citet{Deacon:2012eg}, (26) \citet{Deacon:2012gf}, (27) \citet{Deacon:2014ey}, (28) \citet{Deacon:2017kd}, (29) \citet{Faherty:2012cy}, (30) \citet{Faherty:2016fx}, (31) \citet{Fan:2000iu}, (32) \citet{Folkes:2012ep}, (33) \citet{Gagne:2015dc}, (34) \citet{Geballe:2002kw}, (35) \citet{Gizis:2000kz}, (36) \citet{Gizis:2002je}, (37) \citet{Gizis:2003fj}, (38) \citet{Gizis:2011jv}, (39) \citet{Gizis:2015fa}, (40) \citet{Hawley:2002jc}, (41) \citet{Kellogg:2015cf}, (42) \citet{Kendall:2004kb}, (43) \citet{Kendall:2007fd}, (44) \citet{Kirkpatrick:2000gi}, (45) \citet{Kirkpatrick:2008ec}, (46) \citet{Kirkpatrick:2010dc}, (47) \citet{Kirkpatrick:2011ey}, (48) \citet{Kirkpatrick:2014kv}, (49) \citet{Knapp:2004ji}, (50) \citet{Leggett:2000ja}, (51) \citet{Liebert:2003bx}, (52) \citet{Liu:2016co}, (53) Liu et al. (in prep), (54) \citet{Lodieu:2002bp}, (55) \citet{Lodieu:2012go}, (56) \citet{Looper:2007ee}, (57) \citet{Luhman:2012ir}, (58) \citet{Luhman:2014hj}, (59) \citet{Mace:2013jh}, (60) \citet{Marocco:2013kv}, (61) \citet{Marocco:2015iz}, (62) \citet{Martin:1999er}, (63) \citet{Martin:2010cx}, (64) \citet{Metchev:2008gx}, (65) \citet{Murray:2011ey}, (66) \citet{Muzic:2012hc}, (67) \citet{PhanBao:2008kz}, (68) \citet{Pineda:2016ku}, (69) \citet{Pinfield:2008jx}, (70) \citet{Radigan:2008jd}, (71) \citet{Reid:2006dy}, (72) \citet{Reid:2008fz}, (73) \citet{Schmidt:2010ex}, (74) \citet{Schneider:2016bs}, (75) \citet{Schneider:2016iq}, (76) \citet{Scholz:2010cy}, (77) \citet{Scholz:2012ek}, (78) \citet{Scholz:2014hk}, (79) \citet{Sheppard:2009ed}, (80) \citet{Smith:2014df}, (81) \citet{Thompson:2013kv}, (82) \citet{Tinney:2005hz}, (83) \citet{Wilson:2001db}, (84) \citet{Wilson:2003tk}.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcCcCCCcCCCr}
\centering
\tablecaption{UKIRT/WFCAM Parallaxes and Proper Motions \label{tbl.results}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.065in}
\tablewidth{0pt}
\rotate
\tablehead{   % column headings
  \multicolumn{4}{c}{} &
  \multicolumn{3}{c}{Relative} &
  \colhead{} &
  \multicolumn{3}{c}{Absolute} &
  \colhead{} \\
  \cline{5-7}
  \cline{9-11}
  \colhead{Object} &
  \colhead{$\alpha_{\rm J2000}$} &
  \colhead{$\delta_{\rm J2000}$} &
  \colhead{Epoch} &
  \colhead{$\plx_{\rm rel}$} &
  \colhead{$\mu_{\alpha,{\rm rel}}{\rm cos}\,\delta$} &
  \colhead{$\mu_{\delta,{\rm rel}}$} &
  \colhead{} &
  \colhead{$\plx_{\rm abs}$} &
  \colhead{$\mu_{\alpha,{\rm abs}}{\rm cos}\,\delta$} &
  \colhead{$\mu_{\delta,{\rm abs}}$} &
  \colhead{$\chi^2$/dof} \\
  \colhead{} &
  \colhead{(deg)} &
  \colhead{(deg)} &
  \colhead{(MJD)} &
  \colhead{(mas)} &
  \colhead{(\my)} &
  \colhead{(\my)} &
  \colhead{} &
  \colhead{(mas)} &
  \colhead{(\my)} &
  \colhead{(\my)} &
  \colhead{}
}
\startdata
SDSS J000112.18+153535.5 & 000.3013707 & $+15.5925657$ & 56829.63 & $25.7\pm3.4$ & $123.2\pm2.1$ & $-175.3\pm1.9$ &  & $27.2\pm3.5$ & $132.5\pm2.2$ & $-180.3\pm1.9$ & 26.5/25 \\
PSO J001.1277$-$26.0675 & 001.1278586 & $-26.0676516$ & 57234.57 & $30.4\pm4.6$ & $-7.2\pm4.2$ & $-237.8\pm3.8$ &  & $33.1\pm4.7$ & $-0.9\pm4.3$ & $-243.7\pm3.8$ & 26.2/17 \\
WISEPC J000849.76$-$173922.6 & 002.2072022 & $-17.6569863$ & 57234.57 & $32.8\pm3.9$ & $-178.0\pm3.1$ & $-372.5\pm3.1$ &  & $36.1\pm3.9$ & $-171.1\pm3.1$ & $-373.1\pm3.1$ & 11.3/17 \\
PSO J003.3437$-$11.7168 & 003.3439192 & $-11.7168434$ & 57007.20 & $38.7\pm3.1$ & $209.0\pm3.2$ & $-17.7\pm3.0$ &  & $40.3\pm3.1$ & $213.7\pm3.3$ & $-26.7\pm3.1$ & 20.0/19 \\
2MASS J00150206+2959323 & 003.7604536 & $+29.9914289$ & 56850.60 & $30.4\pm3.3$ & $372.3\pm2.2$ & $-225.9\pm2.3$ &  & $31.6\pm3.3$ & $372.5\pm2.2$ & $-231.8\pm2.3$ & 23.8/23 \\
2MASSW J0015447+351603 & 003.9369026 & $+35.2664116$ & 56850.61 & $64.8\pm3.5$ & $47.2\pm2.8$ & $-255.0\pm2.7$ &  & $65.7\pm3.5$ & $47.2\pm2.8$ & $-257.8\pm2.7$ & 23.5/23 \\
PSO J004.1834+23.0741 & 004.1837991 & $+23.0741642$ & 56850.60 & $37.2\pm3.3$ & $402.5\pm2.0$ & $66.6\pm2.4$ &  & $38.4\pm3.3$ & $405.4\pm2.1$ & $61.8\pm2.5$ & 12.9/17 \\
PSO J004.6359+56.8370 & 004.6369722 & $+56.8371228$ & 57183.63 & $46.4\pm3.9$ & $376.5\pm3.2$ & $12.4\pm2.7$ &  & $46.5\pm3.9$ & $375.9\pm3.2$ & $10.4\pm2.7$ & 14.0/17 \\
PSO J005.6302$-$06.8669 & 005.6302611 & $-06.8669750$ & 57007.20 & $29.0\pm2.9$ & $-111.4\pm2.2$ & $0.7\pm2.2$ &  & $30.6\pm3.0$ & $-106.7\pm2.3$ & $-7.2\pm2.3$ & 9.4/19 \\
2MASS J00282091+2249050 & 007.0902250 & $+22.8159638$ & 57201.63 & $36.0\pm4.7$ & $559.8\pm4.0$ & $-427.9\pm4.0$ &  & $38.1\pm4.7$ & $564.4\pm4.0$ & $-436.8\pm4.1$ & 17.5/19 \\
2MASSW J0030300$-$145033 & 007.6266907 & $-14.8426999$ & 57212.63 & $40.0\pm5.3$ & $249.7\pm3.4$ & $-36.9\pm3.2$ &  & $41.1\pm5.3$ & $256.1\pm3.4$ & $-41.7\pm3.3$ & 15.0/13 \\
WISE J003110.04+574936.3 & 007.7933510 & $+57.8267612$ & 57226.63 & $70.3\pm5.0$ & $525.4\pm3.5$ & $-22.1\pm4.0$ &  & $71.0\pm5.0$ & $522.5\pm3.5$ & $-23.9\pm4.0$ & 24.0/17 \\
PSO J007.9194+33.5961 & 007.9194529 & $+33.5960652$ & 56942.37 & $44.5\pm3.8$ & $-19.1\pm2.3$ & $-14.9\pm1.9$ &  & $45.4\pm3.8$ & $-17.3\pm2.3$ & $-19.2\pm1.9$ & 21.8/23 \\
2MASS J00320509+0219017 & 008.0229029 & $+02.3158798$ & 56942.38 & $43.6\pm3.9$ & $389.7\pm2.7$ & $-324.1\pm3.0$ &  & $44.9\pm4.0$ & $389.8\pm2.8$ & $-331.1\pm3.1$ & 19.8/21 \\
WISE J004024.88+090054.8 & 010.1037573 & $+09.0151730$ & 57006.25 & $70.1\pm2.7$ & $-55.7\pm2.8$ & $-54.0\pm2.3$ &  & $71.3\pm2.7$ & $-53.7\pm2.8$ & $-62.3\pm2.3$ & 12.5/19 \\
PSO J011.1793$-$03.7847 & 011.1795549 & $-03.7846008$ & 57007.20 & $37.4\pm2.7$ & $173.3\pm2.4$ & $89.5\pm2.1$ &  & $38.1\pm2.7$ & $180.2\pm2.4$ & $79.0\pm2.2$ & 23.9/19 \\
WISE J004542.56+361139.1 & 011.4273264 & $+36.1940359$ & 56942.37 & $52.6\pm5.2$ & $-88.8\pm2.7$ & $-163.9\pm3.2$ &  & $53.4\pm5.2$ & $-88.0\pm2.7$ & $-166.1\pm3.2$ & 26.4/25 \\
2MASS J00464841+0715177 & 011.7021893 & $+07.2547383$ & 56942.38 & $24.0\pm2.5$ & $84.0\pm2.5$ & $-55.3\pm2.5$ &  & $24.5\pm2.5$ & $87.4\pm2.5$ & $-58.8\pm2.5$ & 19.4/25 \\
WISEPC J004928.48+044100.1 & 012.3691081 & $+04.6836509$ & 57006.25 & $61.1\pm2.9$ & $296.9\pm2.9$ & $240.7\pm2.8$ &  & $62.6\pm2.9$ & $307.6\pm3.0$ & $237.0\pm2.8$ & 18.7/19 \\
SIPS J0050$-$1538 & 012.6008236 & $-15.6407009$ & 57212.63 & $35.6\pm2.3$ & $-231.2\pm2.7$ & $-488.2\pm3.7$ &  & $37.3\pm2.3$ & $-224.1\pm2.7$ & $-492.2\pm3.7$ & 18.5/17 \\
2MASSW J0051107$-$154417 & 012.7953603 & $-15.7381327$ & 57234.57 & $25.7\pm3.0$ & $51.0\pm3.6$ & $-39.4\pm4.2$ &  & $27.6\pm3.1$ & $55.0\pm3.7$ & $-47.6\pm4.2$ & 20.3/17 \\
WISEA J010202.11+035541.4 & 015.5093605 & $+03.9283207$ & 57234.58 & $38.9\pm2.8$ & $348.0\pm2.6$ & $77.7\pm2.2$ &  & $40.2\pm2.8$ & $353.2\pm2.6$ & $71.0\pm2.3$ & 9.1/19 \\
SDSS J011912.22+240331.6 & 019.8017949 & $+24.0588455$ & 56942.38 & $27.7\pm2.9$ & $264.4\pm1.5$ & $10.3\pm1.6$ &  & $28.9\pm2.9$ & $264.6\pm1.5$ & $5.5\pm1.6$ & 15.3/19 \\
WISEPA J012333.21+414203.9 & 020.8897184 & $+41.7014371$ & 56942.37 & $39.0\pm2.4$ & $600.0\pm1.3$ & $91.1\pm1.3$ &  & $39.3\pm2.4$ & $601.0\pm1.3$ & $88.9\pm1.3$ & 14.2/27 \\
2MASS J01311838+3801554 & 022.8287834 & $+38.0319466$ & 56942.37 & $38.1\pm4.3$ & $373.2\pm3.3$ & $-24.6\pm3.3$ &  & $39.1\pm4.3$ & $374.1\pm3.3$ & $-30.3\pm3.3$ & 17.7/25 \\
WISE J013525.64+171503.4 & 023.8564298 & $+17.2507309$ & 57006.26 & $46.1\pm3.5$ & $-366.7\pm2.6$ & $-239.6\pm2.5$ &  & $46.7\pm3.5$ & $-365.4\pm2.6$ & $-245.6\pm2.5$ & 5.9/15 \\
2MASSW J0135358+120522 & 023.8993049 & $+12.0876455$ & 56942.38 & $39.4\pm2.3$ & $-50.5\pm3.0$ & $-439.9\pm2.3$ &  & $40.7\pm2.3$ & $-43.7\pm3.0$ & $-445.9\pm2.3$ & 19.4/19 \\
SIMP J013656.5+093347.3 & 024.2409293 & $+09.5631188$ & 57006.26 & $157.6\pm2.8$ & $1231.6\pm3.2$ & $-8.2\pm3.0$ &  & $159.2\pm2.8$ & $1237.7\pm3.2$ & $-14.3\pm3.1$ & 14.7/17 \\
PSO J024.4369+09.1360 & 024.4369927 & $+09.1360200$ & 56942.38 & $25.2\pm4.4$ & $-55.0\pm2.8$ & $-140.0\pm2.3$ &  & $25.7\pm4.5$ & $-49.2\pm2.8$ & $-145.1\pm2.4$ & 9.8/13 \\
WISEPC J013836.59$-$032221.2 & 024.6526800 & $-03.3730468$ & 57243.60 & $43.2\pm2.9$ & $107.5\pm2.6$ & $-300.1\pm3.1$ &  & $43.9\pm2.9$ & $112.1\pm2.7$ & $-307.8\pm3.2$ & 31.6/31 \\
2MASS J01414839$-$1601196 & 025.4525864 & $-16.0218285$ & 57243.60 & $27.9\pm5.7$ & $191.3\pm3.5$ & $60.9\pm5.5$ &  & $28.8\pm5.8$ & $198.2\pm3.5$ & $55.5\pm5.5$ & 8.7/11 \\
2MASS J01443536$-$0716142 & 026.1492728 & $-07.2714409$ & 57243.60 & $81.5\pm3.7$ & $368.2\pm4.2$ & $-191.0\pm4.6$ &  & $81.7\pm3.7$ & $372.3\pm4.2$ & $-200.5\pm4.6$ & 24.7/27 \\
WISEPA J015010.86+382724.3 & 027.5469055 & $+38.4566677$ & 56942.37 & $39.7\pm4.6$ & $877.8\pm2.0$ & $-124.6\pm2.1$ &  & $39.8\pm4.6$ & $878.2\pm2.1$ & $-125.1\pm2.1$ & 27.0/21 \\
ULAS J015024.37+135924.0 & 027.6016599 & $+13.9900373$ & 56943.45 & $36.6\pm2.2$ & $23.1\pm1.4$ & $26.3\pm1.5$ &  & $37.9\pm2.2$ & $27.8\pm1.4$ & $20.3\pm1.5$ & 20.9/17 \\
2MASS J01550354+0950003 & 028.7662254 & $+09.8331368$ & 57006.26 & $36.9\pm2.7$ & $316.3\pm2.4$ & $-89.1\pm3.5$ &  & $39.0\pm2.7$ & $323.0\pm2.5$ & $-94.9\pm3.5$ & 15.4/15 \\
HIP 9269B & 029.7961785 & $+33.2072799$ & 56942.37 & $42.9\pm3.7$ & $242.6\pm1.7$ & $-348.6\pm1.9$ &  & $43.3\pm3.7$ & $245.7\pm1.7$ & $-352.7\pm1.9$ & 18.2/23 \\
2MASSW J0205034+125142 & 031.2660854 & $+12.8616813$ & 57007.35 & $40.7\pm3.0$ & $360.6\pm2.3$ & $-16.6\pm2.6$ &  & $42.5\pm3.0$ & $364.6\pm2.4$ & $-29.5\pm2.7$ & 16.3/21 \\
PSO J031.5651+20.9097 & 031.5654555 & $+20.9097053$ & 56943.46 & $36.2\pm2.1$ & $230.9\pm1.9$ & $-91.0\pm1.3$ &  & $37.0\pm2.2$ & $235.0\pm1.9$ & $-95.2\pm1.3$ & 21.3/21 \\
2MASSW J0208183+254253 & 032.0783863 & $+25.7146944$ & 57007.35 & $44.0\pm5.7$ & $366.8\pm3.3$ & $-31.1\pm3.9$ &  & $45.5\pm5.7$ & $374.2\pm3.3$ & $-36.4\pm3.9$ & 12.4/19 \\
2MASSW J0208236+273740 & 032.0996673 & $+27.6273055$ & 57007.35 & $20.4\pm2.7$ & $202.9\pm2.9$ & $-110.1\pm2.8$ &  & $21.3\pm2.7$ & $205.2\pm2.9$ & $-115.9\pm2.8$ & 34.0/21 \\
2MASS J02132062+3648506C & 033.3328651 & $+36.8106421$ & 57006.33 & $68.9\pm3.9$ & $29.0\pm3.6$ & $54.1\pm3.7$ &  & $70.1\pm3.9$ & $31.2\pm3.6$ & $50.0\pm3.7$ & 22.5/21 \\
2MASSI J0213288+444445 & 033.3697380 & $+44.7453324$ & 57006.33 & $53.6\pm2.6$ & $-60.4\pm2.5$ & $-146.3\pm2.9$ &  & $54.3\pm2.6$ & $-61.8\pm2.5$ & $-148.8\pm2.9$ & 31.7/27 \\
WISEPA J022105.94+384202.9 & 035.2751534 & $+38.7010366$ & 57235.62 & $37.1\pm2.0$ & $132.6\pm1.7$ & $-24.3\pm1.5$ &  & $37.7\pm2.0$ & $133.9\pm1.7$ & $-27.2\pm1.5$ & 29.9/19 \\
WISEPA J022623.98$-$021142.8 & 036.5997005 & $-02.1954775$ & 56943.41 & $50.6\pm2.3$ & $-296.0\pm1.8$ & $-430.6\pm1.4$ &  & $51.1\pm2.3$ & $-291.8\pm1.8$ & $-433.5\pm1.4$ & 14.3/13 \\
2MASS J02271036$-$1624479 & 036.7950936 & $-16.4145056$ & 57243.63 & $46.3\pm3.9$ & $431.0\pm3.6$ & $-306.6\pm4.7$ &  & $47.5\pm4.0$ & $437.3\pm3.6$ & $-312.0\pm4.7$ & 8.9/17 \\
2MASSW J0228110+253738 & 037.0471536 & $+25.6271447$ & 57007.35 & $27.6\pm2.7$ & $239.6\pm2.8$ & $-29.5\pm3.1$ &  & $28.7\pm2.7$ & $242.3\pm2.8$ & $-33.1\pm3.2$ & 24.4/21 \\
2MASS J02284243+1639329 & 037.1786121 & $+16.6574328$ & 56943.46 & $46.8\pm3.5$ & $392.3\pm2.6$ & $-434.4\pm2.4$ &  & $46.5\pm3.5$ & $395.8\pm2.7$ & $-440.1\pm2.4$ & 15.7/21 \\
WISE J023038.90$-$022554.0 & 037.6625898 & $-02.4315475$ & 56972.43 & $33.2\pm3.9$ & $322.6\pm3.4$ & $63.9\pm2.8$ &  & $35.1\pm3.9$ & $324.4\pm3.4$ & $56.4\pm2.9$ & 15.7/15 \\
WISE J023318.05+303030.5 & 038.3251447 & $+30.5084746$ & 56943.47 & $27.2\pm2.6$ & $-133.7\pm1.8$ & $-25.5\pm1.6$ &  & $28.2\pm2.6$ & $-132.0\pm1.8$ & $-29.9\pm1.6$ & 26.3/25 \\
PSO J041.5426+01.9456 & 041.5428187 & $+01.9456058$ & 57007.35 & $31.2\pm2.4$ & $40.1\pm2.0$ & $-71.9\pm1.5$ &  & $33.2\pm2.4$ & $47.6\pm2.0$ & $-76.8\pm1.6$ & 21.4/19 \\
WISE J024714.52+372523.5 & 041.8107256 & $+37.4229727$ & 56943.48 & $63.7\pm2.0$ & $27.0\pm1.4$ & $-85.5\pm1.2$ &  & $64.8\pm2.0$ & $28.9\pm1.4$ & $-88.0\pm1.2$ & 15.6/17 \\
2MASSI J0251148$-$035245 & 042.8171720 & $-03.8876970$ & 57007.34 & $77.5\pm3.4$ & $1101.5\pm3.5$ & $-1842.4\pm4.2$ &  & $78.0\pm3.5$ & $1104.0\pm3.5$ & $-1847.1\pm4.2$ & 13.5/15 \\
PSO J045.3309$-$23.3226 & 045.3312213 & $-23.3226648$ & 57262.58 & $36.4\pm3.8$ & $230.8\pm3.2$ & $-115.5\pm3.9$ &  & $37.3\pm3.8$ & $234.3\pm3.2$ & $-119.2\pm3.9$ & 10.9/7 \\
WISEPA J030533.54+395434.4 & 046.3903466 & $+39.9096730$ & 56943.47 & $27.2\pm2.0$ & $271.6\pm1.5$ & $7.7\pm1.5$ &  & $27.8\pm2.0$ & $273.0\pm1.5$ & $4.7\pm1.5$ & 12.6/19 \\
WISE J031614.68+382008.0 & 049.0611103 & $+38.3352246$ & 56943.47 & $31.6\pm3.3$ & $-95.1\pm2.3$ & $-306.0\pm2.2$ &  & $34.1\pm3.3$ & $-93.8\pm2.3$ & $-307.9\pm2.2$ & 16.8/21 \\
PSO J049.1159+26.8409 & 049.1161477 & $+26.8409559$ & 56943.46 & $32.2\pm3.1$ & $198.7\pm2.4$ & $-46.8\pm1.9$ &  & $33.5\pm3.1$ & $201.1\pm2.4$ & $-52.8\pm1.9$ & 12.9/23 \\
2MASSW J0320284$-$044636 & 050.1172831 & $-04.7789344$ & 57007.34 & $47.5\pm2.8$ & $-245.6\pm2.6$ & $-520.5\pm2.9$ &  & $49.0\pm2.8$ & $-240.3\pm2.6$ & $-523.8\pm3.0$ & 25.9/19 \\
WISEA J032301.86+562558.0 & 050.7586516 & $+56.4324589$ & 56943.48 & $60.6\pm5.6$ & $319.1\pm3.3$ & $-274.8\pm3.4$ &  & $60.8\pm5.6$ & $320.1\pm3.3$ & $-276.3\pm3.5$ & 3.2/15 \\
SDSS J032553.17+042540.1 & 051.4711201 & $+04.4277147$ & 56943.46 & $42.6\pm3.2$ & $-182.7\pm2.6$ & $-69.6\pm2.4$ &  & $44.0\pm3.2$ & $-178.5\pm2.6$ & $-74.0\pm2.4$ & 24.7/21 \\
PSO J052.2746+13.3754 & 052.2748350 & $+13.3754602$ & 56943.47 & $43.9\pm3.0$ & $271.3\pm2.0$ & $-17.2\pm2.0$ &  & $44.3\pm3.0$ & $273.0\pm2.0$ & $-20.7\pm2.0$ & 15.9/21 \\
PSO J052.7214$-$03.8409 & 052.7213421 & $-03.8408257$ & 57007.34 & $55.8\pm3.5$ & $-145.5\pm2.4$ & $67.5\pm2.6$ &  & $57.1\pm3.5$ & $-141.0\pm2.4$ & $64.0\pm2.7$ & 9.7/17 \\
WISE J033651.90+282628.8 & 054.2164882 & $+28.4411852$ & 56943.47 & $28.1\pm3.4$ & $103.4\pm1.8$ & $-174.1\pm2.2$ &  & $28.8\pm3.4$ & $106.9\pm1.8$ & $-177.1\pm2.2$ & 17.8/21 \\
2MASSW J0337036$-$175807 & 054.2659467 & $-17.9683114$ & 56943.54 & $29.2\pm4.8$ & $194.8\pm4.1$ & $99.0\pm4.7$ &  & $30.7\pm4.8$ & $200.2\pm4.1$ & $93.8\pm4.7$ & 18.6/13 \\
SDSS J035104.37+481046.8 & 057.7695131 & $+48.1791914$ & 56943.47 & $27.7\pm4.3$ & $288.0\pm2.7$ & $-192.0\pm2.5$ &  & $28.5\pm4.3$ & $289.2\pm2.7$ & $-194.4\pm2.5$ & 15.6/21 \\
WISE J040137.21+284951.7 & 060.4044875 & $+28.8309409$ & 57004.40 & $71.4\pm3.1$ & $-468.3\pm2.7$ & $-99.0\pm3.0$ &  & $72.5\pm3.1$ & $-466.1\pm2.7$ & $-103.7\pm3.0$ & 27.5/21 \\
WISE J040418.01+412735.6 & 061.0751033 & $+41.4594507$ & 56943.50 & $58.8\pm4.2$ & $-59.6\pm3.3$ & $-396.4\pm3.8$ &  & $59.4\pm4.2$ & $-55.9\pm3.3$ & $-398.2\pm3.8$ & 14.2/17 \\
2MASS J04070885+1514565 & 061.7876523 & $+15.2486446$ & 57004.40 & $53.8\pm2.7$ & $208.3\pm2.4$ & $-122.0\pm2.0$ &  & $55.4\pm2.7$ & $211.8\pm2.4$ & $-127.5\pm2.0$ & 21.6/21 \\
2MASSI J0408290$-$145033 & 062.1220245 & $-14.8430855$ & 56943.54 & $48.7\pm4.7$ & $194.8\pm2.8$ & $-108.6\pm2.6$ &  & $48.9\pm4.7$ & $202.8\pm2.8$ & $-114.4\pm2.7$ & 7.5/15 \\
PSO J062.3459+11.1794 & 062.3458943 & $+11.1794709$ & 57004.40 & $44.9\pm2.7$ & $-164.8\pm2.2$ & $-73.2\pm2.6$ &  & $45.7\pm2.7$ & $-162.8\pm2.2$ & $-78.0\pm2.6$ & 16.9/19 \\
WISE J042417.94+072744.1 & 066.0758146 & $+07.4609893$ & 57004.40 & $42.9\pm1.5$ & $417.9\pm1.0$ & $-930.6\pm1.1$ &  & $43.7\pm1.5$ & $421.6\pm1.0$ & $-933.5\pm1.1$ & 24.2/13 \\
WISE J043052.92+463331.6 & 067.7222607 & $+46.5592575$ & 56943.50 & $80.5\pm3.5$ & $883.1\pm2.5$ & $377.4\pm2.5$ &  & $81.4\pm3.5$ & $884.5\pm2.5$ & $375.4\pm2.5$ & 14.6/13 \\
PSO J069.7303+04.3834 & 069.7304549 & $+04.3835412$ & 57004.43 & $36.0\pm5.7$ & $128.1\pm4.4$ & $12.8\pm3.4$ &  & $36.6\pm5.7$ & $131.7\pm4.4$ & $10.1\pm3.4$ & 10.5/11 \\
PSO J070.3773+04.7333 & 070.3775952 & $+04.7332319$ & 57004.40 & $23.1\pm4.9$ & $211.1\pm3.1$ & $-102.7\pm2.9$ &  & $23.5\pm4.9$ & $212.5\pm3.1$ & $-105.7\pm2.9$ & 12.7/11 \\
PSO J071.8769$-$12.2713 & 071.8767937 & $-12.2713495$ & 57363.42 & $22.4\pm3.8$ & $-12.5\pm2.6$ & $-98.8\pm2.3$ &  & $23.0\pm3.9$ & $-6.3\pm2.6$ & $-99.1\pm2.3$ & 28.4/15 \\
2MASS J04474307$-$1936045 & 071.9299844 & $-19.6008537$ & 57363.44 & $19.4\pm5.0$ & $83.8\pm4.2$ & $86.1\pm4.2$ &  & $20.7\pm5.0$ & $87.4\pm4.2$ & $85.3\pm4.2$ & 7.9/11 \\
WISEPA J044853.29$-$193548.5 & 072.2233578 & $-19.5958161$ & 56943.54 & $54.8\pm3.4$ & $893.6\pm1.7$ & $759.3\pm1.8$ &  & $55.3\pm3.4$ & $896.8\pm1.7$ & $758.1\pm1.8$ & 19.2/15 \\
2MASSI J0453264$-$175154 & 073.3605853 & $-17.8651284$ & 56943.54 & $36.6\pm5.7$ & $32.8\pm4.9$ & $-23.0\pm3.8$ &  & $37.4\pm5.7$ & $34.7\pm4.9$ & $-24.0\pm3.9$ & 7.3/13 \\
WISE J045746.08$-$020719.2 & 074.4422695 & $-02.1220912$ & 56972.53 & $81.1\pm2.9$ & $89.5\pm3.0$ & $-103.5\pm2.1$ &  & $82.0\pm2.9$ & $93.0\pm3.0$ & $-105.2\pm2.2$ & 12.5/19 \\
WISEPA J050003.05$-$122343.2 & 075.0120852 & $-12.3946716$ & 56943.57 & $83.3\pm2.2$ & $-536.2\pm1.6$ & $490.8\pm1.9$ &  & $84.6\pm2.2$ & $-533.6\pm1.6$ & $490.5\pm1.9$ & 16.3/17 \\
PSO J076.7092+52.6087 & 076.7093806 & $+52.6085462$ & 56943.54 & $59.2\pm5.4$ & $48.1\pm3.3$ & $-204.0\pm3.8$ &  & $59.6\pm5.4$ & $49.8\pm3.3$ & $-205.9\pm3.8$ & 11.1/13 \\
2MASS J05160945$-$0445499 & 079.0384590 & $-04.7647454$ & 56972.54 & $53.0\pm4.3$ & $-224.7\pm3.6$ & $-199.9\pm2.7$ &  & $54.2\pm4.3$ & $-222.1\pm3.6$ & $-202.6\pm2.7$ & 22.8/19 \\
WISE J052126.29+102528.4 & 080.3599557 & $+10.4240671$ & 57004.40 & $139.7\pm4.8$ & $213.3\pm5.2$ & $-413.7\pm2.8$ &  & $141.2\pm4.8$ & $216.0\pm5.2$ & $-418.2\pm2.8$ & 8.8/15 \\
HIP 26653B & 084.9564067 & $+52.8993684$ & 56943.54 & $32.0\pm3.9$ & $-14.8\pm2.9$ & $-143.6\pm2.6$ &  & $32.5\pm3.9$ & $-13.1\pm2.9$ & $-147.1\pm2.6$ & 16.4/17 \\
WISEPA J053957.02$-$103436.5 & 084.9872992 & $-10.5774011$ & 56943.59 & $30.1\pm2.8$ & $-259.5\pm1.8$ & $-362.4\pm1.2$ &  & $31.0\pm2.8$ & $-258.1\pm1.8$ & $-363.0\pm1.2$ & 36.5/21 \\
PSO J085.1080$-$18.0445 & 085.1080328 & $-18.0445030$ & 56943.54 & $58.5\pm4.0$ & $-94.9\pm3.0$ & $-11.8\pm2.3$ &  & $59.2\pm4.0$ & $-94.0\pm3.0$ & $-10.3\pm2.3$ & 14.5/19 \\
WISEPA J054231.26$-$162829.1 & 085.6301162 & $-16.4743653$ & 56943.54 & $60.1\pm2.6$ & $-221.8\pm2.5$ & $300.3\pm2.4$ &  & $61.3\pm2.6$ & $-219.3\pm2.5$ & $299.3\pm2.4$ & 32.2/19 \\
WISE J054601.19$-$095947.5 & 086.5050365 & $-09.9964717$ & 56972.54 & $49.9\pm3.6$ & $-10.1\pm2.8$ & $-7.6\pm2.1$ &  & $50.4\pm3.6$ & $-7.9\pm2.8$ & $-8.7\pm2.1$ & 23.4/19 \\
WISEA J055007.94+161051.9 & 087.5334793 & $+16.1807705$ & 57004.44 & $53.4\pm2.8$ & $241.5\pm4.3$ & $-299.5\pm3.3$ &  & $53.9\pm2.8$ & $242.3\pm4.3$ & $-302.1\pm3.3$ & 21.1/19 \\
PSO J087.7749$-$12.6537 & 087.7748054 & $-12.6537846$ & 56943.60 & $33.7\pm3.4$ & $-140.6\pm2.7$ & $-58.7\pm2.2$ &  & $34.5\pm3.4$ & $-140.3\pm2.7$ & $-59.4\pm2.2$ & 9.3/17 \\
PSO J088.5709$-$00.1430 & 088.5710671 & $-00.1430178$ & 56972.54 & $30.6\pm3.4$ & $16.3\pm1.9$ & $-102.6\pm2.0$ &  & $31.7\pm3.4$ & $16.4\pm1.9$ & $-103.8\pm2.0$ & 20.1/19 \\
PSO J089.1751$-$09.4513 & 089.1751383 & $-09.4513835$ & 56943.60 & $43.4\pm2.5$ & $-114.2\pm2.0$ & $-114.6\pm2.1$ &  & $44.3\pm2.5$ & $-112.3\pm2.0$ & $-115.1\pm2.1$ & 26.9/19 \\
2MASS J06020638+4043588 & 090.5279911 & $+40.7321689$ & 56943.58 & $64.5\pm4.2$ & $228.6\pm2.9$ & $-223.5\pm2.9$ &  & $65.1\pm4.2$ & $229.9\pm2.9$ & $-225.7\pm2.9$ & 12.4/19 \\
WISEA J060742.13+455037.0 & 091.9258308 & $+45.8429807$ & 56943.59 & $32.5\pm3.5$ & $106.0\pm3.6$ & $-561.4\pm4.1$ &  & $33.6\pm3.5$ & $106.9\pm3.6$ & $-564.2\pm4.1$ & 21.3/21 \\
WISE J061437.73+095135.0 & 093.6578687 & $+09.8596191$ & 57004.44 & $56.2\pm2.0$ & $386.3\pm1.7$ & $-155.1\pm1.5$ &  & $56.7\pm2.0$ & $387.5\pm1.7$ & $-156.2\pm1.5$ & 16.4/21 \\
2MASS J06143818+3950357 & 093.6590117 & $+39.8422145$ & 56943.58 & $42.7\pm2.6$ & $-32.4\pm1.7$ & $-261.4\pm1.8$ &  & $44.0\pm2.6$ & $-31.9\pm1.7$ & $-264.9\pm1.8$ & 12.7/23 \\
WISEPA J062309.94$-$045624.6 & 095.7903446 & $-04.9398677$ & 56943.60 & $84.8\pm1.7$ & $-906.9\pm1.8$ & $168.8\pm1.6$ &  & $86.5\pm1.7$ & $-906.3\pm1.8$ & $168.8\pm1.6$ & 23.8/21 \\
WISEPA J062542.21+564625.5 & 096.4259985 & $+56.7737491$ & 56943.61 & $43.1\pm3.4$ & $-50.3\pm2.5$ & $-19.8\pm2.5$ &  & $44.4\pm3.4$ & $-49.9\pm2.5$ & $-22.3\pm2.5$ & 37.3/23 \\
WISE J062905.13+241804.9 & 097.2713799 & $+24.3008889$ & 57004.44 & $32.5\pm3.1$ & $-7.1\pm2.5$ & $-349.9\pm2.0$ &  & $33.0\pm3.1$ & $-6.4\pm2.5$ & $-352.6\pm2.0$ & 30.6/23 \\
WISEA J064750.85$-$154616.4 & 101.9621113 & $-15.7710458$ & 56972.62 & $46.7\pm3.9$ & $111.7\pm3.9$ & $122.1\pm3.2$ &  & $47.6\pm3.9$ & $110.8\pm3.9$ & $123.2\pm3.2$ & 24.7/23 \\
PSO J103.0927+41.4601 & 103.0927246 & $+41.4600001$ & 56943.64 & $44.4\pm3.7$ & $-1.5\pm2.9$ & $-32.8\pm2.2$ &  & $45.1\pm3.7$ & $-1.7\pm2.9$ & $-38.2\pm2.2$ & 13.6/21 \\
2MASSI J0652307+471034 & 103.1273523 & $+47.1769607$ & 56943.64 & $106.2\pm3.3$ & $-121.0\pm3.2$ & $131.8\pm3.9$ &  & $107.2\pm3.3$ & $-119.6\pm3.2$ & $128.0\pm3.9$ & 13.6/19 \\
WISEPA J065609.60+420531.0 & 104.0406551 & $+42.0924547$ & 56943.64 & $61.8\pm4.1$ & $321.2\pm4.7$ & $159.5\pm2.9$ &  & $63.0\pm4.1$ & $321.0\pm4.7$ & $155.5\pm2.9$ & 17.4/21 \\
WISEA J065958.55+171710.9 & 104.9941404 & $+17.2857525$ & 57362.50 & $36.1\pm3.7$ & $67.8\pm7.7$ & $-461.6\pm5.0$ &  & $36.7\pm3.7$ & $67.9\pm7.7$ & $-463.4\pm5.0$ & 16.9/21 \\
WISEA J071552.38$-$114532.9 & 108.9691643 & $-11.7595200$ & 56943.64 & $57.5\pm3.7$ & $701.8\pm3.8$ & $-383.4\pm3.0$ &  & $57.9\pm3.7$ & $697.4\pm3.8$ & $-383.3\pm3.0$ & 18.2/17 \\
2MASS J07231462+5727081 & 110.8114812 & $+57.4512765$ & 56943.64 & $40.7\pm3.3$ & $54.8\pm6.5$ & $-218.3\pm7.9$ &  & $42.0\pm3.3$ & $56.0\pm6.5$ & $-216.5\pm7.9$ & 9.6/15 \\
SDSS J074149.15+235127.5 & 115.4537947 & $+23.8568550$ & 57004.44 & $52.0\pm3.7$ & $-256.6\pm3.6$ & $-215.2\pm2.5$ &  & $53.0\pm3.7$ & $-257.5\pm3.6$ & $-220.1\pm2.5$ & 16.2/19 \\
2MASS J07415784+0531568 & 115.4910435 & $+05.5316079$ & 57004.49 & $35.7\pm4.4$ & $-7.8\pm4.4$ & $-220.5\pm2.2$ &  & $36.2\pm4.4$ & $-8.7\pm4.4$ & $-221.7\pm2.2$ & 39.1/21 \\
SDSS J074201.41+205520.5 & 115.5038069 & $+20.9211147$ & 57004.44 & $57.3\pm3.3$ & $-332.7\pm3.5$ & $-225.3\pm3.9$ &  & $58.4\pm3.3$ & $-334.4\pm3.5$ & $-226.7\pm3.9$ & 27.3/23 \\
WISEPA J074457.15+562821.8 & 116.2389198 & $+56.4715836$ & 56943.65 & $66.4\pm2.1$ & $154.0\pm2.4$ & $-757.4\pm2.8$ &  & $67.6\pm2.1$ & $156.0\pm2.4$ & $-762.0\pm2.8$ & 8.3/15 \\
PSO J117.0600$-$01.6779 & 117.0599801 & $-01.6779513$ & 56943.65 & $41.8\pm3.7$ & $-359.5\pm2.5$ & $-360.2\pm2.3$ &  & $42.6\pm3.7$ & $-360.6\pm2.5$ & $-360.2\pm2.3$ & 23.0/27 \\
2MASSI J0755480+221218 & 118.9497938 & $+22.2036524$ & 57004.54 & $57.7\pm3.3$ & $-21.7\pm3.7$ & $-260.8\pm3.0$ &  & $58.9\pm3.3$ & $-23.1\pm3.7$ & $-265.1\pm3.0$ & 16.2/23 \\
HIP 38939B & 119.5073129 & $-25.6506597$ & 56972.62 & $55.0\pm3.6$ & $359.4\pm2.8$ & $-251.9\pm2.9$ &  & $55.6\pm3.6$ & $357.5\pm2.8$ & $-250.3\pm2.9$ & 15.8/15 \\
SDSS J075840.33+324723.4 & 119.6670764 & $+32.7886558$ & 56943.64 & $93.4\pm4.4$ & $-229.9\pm6.6$ & $-328.5\pm4.7$ &  & $93.7\pm4.4$ & $-232.1\pm6.6$ & $-335.6\pm4.7$ & 11.2/17 \\
WISE J080700.23+413026.8 & 121.7510482 & $+41.5070214$ & 57004.62 & $49.6\pm3.8$ & $-9.6\pm2.7$ & $-344.9\pm3.1$ &  & $51.1\pm3.8$ & $-11.2\pm2.7$ & $-350.6\pm3.1$ & 22.3/19 \\
ULAS J080918.41+212615.2 & 122.3264818 & $+21.4373753$ & 57004.45 & $27.1\pm2.5$ & $-170.3\pm1.3$ & $-113.3\pm1.3$ &  & $28.1\pm2.5$ & $-170.8\pm1.3$ & $-116.9\pm1.3$ & 35.1/21 \\
SDSS J080959.01+443422.2 & 122.4949779 & $+44.5717858$ & 57362.59 & $41.8\pm3.6$ & $-181.5\pm2.7$ & $-196.9\pm2.5$ &  & $42.4\pm3.6$ & $-181.8\pm2.7$ & $-203.4\pm2.5$ & 26.6/23 \\
ULAS J081110.86+252931.8 & 122.7953952 & $+25.4918047$ & 57004.55 & $21.4\pm2.2$ & $40.2\pm1.1$ & $-231.9\pm1.3$ &  & $22.0\pm2.2$ & $39.5\pm1.1$ & $-234.6\pm1.3$ & 32.4/23 \\
WISE J081220.04+402106.2 & 123.0842081 & $+40.3517554$ & 56972.55 & $32.7\pm2.0$ & $256.4\pm1.2$ & $21.8\pm1.2$ &  & $33.5\pm2.0$ & $255.3\pm1.2$ & $17.8\pm1.2$ & 25.9/19 \\
WISEPA J081958.05$-$033529.0 & 124.9916995 & $-03.5914101$ & 56972.62 & $70.0\pm3.2$ & $-196.4\pm2.6$ & $-165.7\pm2.2$ &  & $71.7\pm3.3$ & $-198.7\pm2.6$ & $-166.5\pm2.2$ & 20.9/21 \\
2MASSW J0820299+450031 & 125.1240956 & $+45.0072345$ & 57362.61 & $30.2\pm3.6$ & $-120.8\pm3.0$ & $-310.7\pm2.1$ &  & $30.9\pm3.6$ & $-116.8\pm3.0$ & $-316.4\pm2.1$ & 11.3/19 \\
WISEPA J082131.63+144319.3 & 125.3819220 & $+14.7216843$ & 57004.54 & $43.3\pm3.9$ & $-35.4\pm2.7$ & $-275.5\pm2.8$ &  & $43.7\pm3.9$ & $-36.0\pm2.7$ & $-279.2\pm2.8$ & 15.0/19 \\
2MASS J08234818+2428577 & 125.9500839 & $+24.4829416$ & 57004.56 & $41.0\pm3.6$ & $-159.3\pm3.6$ & $49.9\pm2.5$ &  & $42.3\pm3.6$ & $-160.5\pm3.6$ & $43.5\pm2.5$ & 27.0/21 \\
WISEA J082640.45$-$164031.8 & 126.6675828 & $-16.6748633$ & 56972.62 & $52.7\pm4.3$ & $-830.6\pm4.9$ & $500.4\pm3.5$ &  & $54.0\pm4.3$ & $-833.8\pm4.9$ & $502.0\pm3.5$ & 11.2/13 \\
2MASSW J0829066+145622 & 127.2774580 & $+14.9385033$ & 57004.56 & $37.5\pm3.3$ & $-56.1\pm3.0$ & $-242.7\pm3.0$ &  & $38.4\pm3.3$ & $-58.8\pm3.0$ & $-246.3\pm3.0$ & 17.2/21 \\
PSO J127.5648$-$11.1861 & 127.5649719 & $-11.1860572$ & 56972.62 & $41.7\pm3.7$ & $34.4\pm3.6$ & $-1.9\pm2.2$ &  & $42.9\pm3.7$ & $31.2\pm3.6$ & $-1.9\pm2.2$ & 25.6/17 \\
SDSS J083048.80+012831.1 & 127.7041663 & $+01.4739429$ & 57004.54 & $41.7\pm4.7$ & $186.3\pm2.7$ & $-360.4\pm2.6$ &  & $42.7\pm4.7$ & $181.6\pm2.7$ & $-362.2\pm2.6$ & 14.8/19 \\
2MASSW J0832045$-$012835 & 128.0191493 & $-01.4765885$ & 56972.63 & $42.3\pm3.7$ & $63.2\pm5.4$ & $3.7\pm5.6$ &  & $42.8\pm3.7$ & $57.5\pm5.4$ & $0.5\pm5.6$ & 9.7/15 \\
2MASS J08355829+0548308 & 128.9924780 & $+05.8085166$ & 57004.56 & $22.5\pm2.1$ & $-118.5\pm2.6$ & $-18.3\pm3.1$ &  & $23.9\pm2.1$ & $-120.5\pm2.6$ & $-21.1\pm3.2$ & 29.2/21 \\
SDSSp J083717.22$-$000018.3 & 129.3216361 & $-00.0057419$ & 56972.63 & $28.9\pm2.7$ & $-27.1\pm1.8$ & $-173.9\pm1.8$ &  & $29.8\pm2.7$ & $-30.5\pm1.8$ & $-175.7\pm1.8$ & 21.8/25 \\
PSO J130.7271$-$06.1732 & 130.7270348 & $-06.1732514$ & 56972.62 & $37.4\pm2.8$ & $-354.9\pm2.2$ & $-53.9\pm2.0$ &  & $38.3\pm2.8$ & $-357.8\pm2.2$ & $-54.4\pm2.0$ & 18.7/23 \\
SDSS J085234.90+472035.0 & 133.1452429 & $+47.3415559$ & 56972.65 & $41.3\pm3.4$ & $-49.5\pm2.0$ & $-394.1\pm1.8$ &  & $42.2\pm3.4$ & $-50.6\pm2.0$ & $-396.5\pm1.8$ & 25.4/21 \\
PSO J133.8016$-$02.5658 & 133.8015009 & $-02.5656139$ & 56972.62 & $20.0\pm3.1$ & $-146.6\pm2.4$ & $94.9\pm2.3$ &  & $20.8\pm3.1$ & $-150.7\pm2.4$ & $93.7\pm2.3$ & 9.5/23 \\
WISEPA J085716.25+560407.6 & 134.3160465 & $+56.0685069$ & 57006.55 & $75.9\pm2.4$ & $-702.7\pm3.1$ & $-236.5\pm3.0$ &  & $76.3\pm2.4$ & $-704.1\pm3.1$ & $-241.6\pm3.0$ & 17.5/17 \\
SDSSp J085758.45+570851.4 & 134.4906367 & $+57.1460407$ & 57004.62 & $69.7\pm1.7$ & $-395.5\pm2.3$ & $-378.1\pm3.0$ &  & $71.3\pm1.8$ & $-396.9\pm2.3$ & $-380.2\pm3.0$ & 25.8/19 \\
SDSS J085834.42+325627.7 & 134.6410460 & $+32.9412661$ & 57004.62 & $39.8\pm3.6$ & $-620.6\pm2.3$ & $75.7\pm2.2$ &  & $40.9\pm3.6$ & $-623.2\pm2.3$ & $71.3\pm2.2$ & 18.3/23 \\
ULAS J085910.69+101017.1\tablenotemark{a} & 134.7937159 & $+10.1699656$ & 57362.57 & $48.0\pm2.0$ & $-366.3\pm2.8$ & $-609.7\pm3.0$ &  & $48.6\pm2.0$ & $-369.3\pm2.8$ & $-612.3\pm3.0$ & 13.9/13 \\
PSO J135.7840+16.9932 & 135.7841880 & $+16.9931982$ & 57362.58 & $17.7\pm4.6$ & $34.1\pm7.4$ & $-24.4\pm8.5$ &  & $19.2\pm4.6$ & $30.3\pm7.4$ & $-29.8\pm8.5$ & 16.5/11 \\
2MASS J09054654+5623117 & 136.4441149 & $+56.3870772$ & 57004.62 & $37.3\pm3.5$ & $19.2\pm2.2$ & $102.0\pm4.4$ &  & $38.9\pm3.5$ & $13.2\pm2.3$ & $101.8\pm4.4$ & 11.1/15 \\
PSO J136.5380$-$14.3267 & 136.5379781 & $-14.3266318$ & 56972.61 & $37.0\pm4.1$ & $-236.1\pm2.8$ & $94.6\pm3.3$ &  & $37.4\pm4.1$ & $-240.8\pm2.8$ & $96.0\pm3.3$ & 9.9/17 \\
2MASSI J0908380+503208 & 137.1558213 & $+50.5337375$ & 56972.65 & $94.1\pm4.0$ & $-418.0\pm3.4$ & $-459.3\pm2.9$ &  & $95.2\pm4.0$ & $-423.6\pm3.4$ & $-467.5\pm2.9$ & 16.4/17 \\
Gl 337CD & 138.0586692 & $+14.9955879$ & 57004.54 & $45.0\pm3.8$ & $-538.1\pm3.1$ & $253.9\pm2.9$ &  & $46.4\pm3.8$ & $-542.9\pm3.1$ & $249.8\pm3.0$ & 22.1/23 \\
2MASS J09153413+0422045 & 138.8918805 & $+04.3680591$ & 57361.60 & $58.3\pm3.2$ & $-112.2\pm4.5$ & $31.6\pm2.8$ &  & $59.9\pm3.2$ & $-116.4\pm4.5$ & $27.7\pm2.8$ & 23.5/21 \\
WISE J092055.40+453856.3 & 140.2307686 & $+45.6479092$ & 56972.65 & $77.7\pm3.9$ & $-79.2\pm4.1$ & $-844.6\pm2.4$ &  & $79.4\pm3.9$ & $-82.2\pm4.1$ & $-852.6\pm2.4$ & 22.4/19 \\
2MASS J09211410$-$2104446 & 140.3100121 & $-21.0829945$ & 57363.60 & $74.2\pm4.6$ & $248.9\pm4.4$ & $-920.6\pm4.0$ &  & $75.0\pm4.6$ & $244.9\pm4.4$ & $-918.4\pm4.0$ & 20.4/17 \\
SDSS J092308.70+234013.7 & 140.7871008 & $+23.6695165$ & 57004.54 & $43.5\pm3.7$ & $260.1\pm3.1$ & $-368.1\pm2.7$ &  & $43.8\pm3.7$ & $254.9\pm3.1$ & $-373.5\pm2.7$ & 18.6/23 \\
WISEPC J092906.77+040957.9 & 142.2788390 & $+04.1654744$ & 56972.61 & $43.7\pm2.3$ & $526.8\pm3.0$ & $-465.6\pm2.8$ &  & $45.2\pm2.3$ & $518.6\pm3.0$ & $-468.6\pm2.8$ & 22.6/19 \\
2MASS J09490860$-$1545485 & 147.2854940 & $-15.7633959$ & 56787.25 & $30.9\pm4.0$ & $-97.8\pm4.0$ & $8.7\pm5.3$ &  & $32.9\pm4.0$ & $-105.6\pm4.0$ & $9.5\pm5.3$ & 15.6/15 \\
ULAS J095429.90+062309.6 & 148.6239076 & $+06.3854486$ & 56972.63 & $39.7\pm3.2$ & $-508.5\pm3.0$ & $-425.8\pm3.2$ &  & $40.9\pm3.2$ & $-513.4\pm3.0$ & $-429.5\pm3.2$ & 15.7/17 \\
PSO J149.0341$-$14.7857 & 149.0341911 & $-14.7857851$ & 56787.25 & $64.2\pm3.4$ & $76.9\pm4.7$ & $-150.8\pm4.3$ &  & $65.4\pm3.4$ & $74.0\pm4.7$ & $-150.2\pm4.3$ & 13.9/15 \\
PSO J149.1907$-$19.1730 & 149.1906290 & $-19.1728114$ & 56787.24 & $33.9\pm4.8$ & $-104.9\pm3.8$ & $33.3\pm2.9$ &  & $35.0\pm4.8$ & $-112.3\pm3.8$ & $34.2\pm2.9$ & 18.2/13 \\
2MASS J09593276+4523309 & 149.8860136 & $+45.3913276$ & 57146.27 & $29.7\pm2.7$ & $-94.5\pm2.6$ & $-128.0\pm3.1$ &  & $30.2\pm2.8$ & $-105.0\pm2.6$ & $-138.2\pm3.1$ & 15.3/17 \\
SDSS J100711.74+193056.2 & 151.7982947 & $+19.5156130$ & 56794.28 & $44.8\pm2.0$ & $-259.2\pm1.7$ & $-16.1\pm1.5$ &  & $45.6\pm2.0$ & $-263.2\pm1.7$ & $-19.4\pm1.6$ & 25.9/23 \\
2MASSI J1010148$-$040649 & 152.5603853 & $-04.1138580$ & 56794.23 & $54.5\pm4.0$ & $-318.3\pm3.7$ & $-16.3\pm1.9$ &  & $55.0\pm4.0$ & $-324.2\pm3.7$ & $-17.8\pm1.9$ & 10.2/19 \\
ULAS J101243.54+102101.7 & 153.1806583 & $+10.3494333$ & 56794.28 & $59.6\pm1.8$ & $-402.1\pm1.9$ & $-541.7\pm1.9$ &  & $59.7\pm1.8$ & $-405.7\pm1.9$ & $-545.9\pm1.9$ & 26.3/23 \\
DENIS J1019245$-$270717 & 154.8490894 & $-27.1212473$ & 56787.26 & $47.0\pm5.8$ & $-636.5\pm5.9$ & $34.2\pm7.5$ &  & $47.8\pm5.8$ & $-639.7\pm5.9$ & $33.1\pm7.5$ & 11.7/7 \\
2MASSI J1029216+162652 & 157.3418489 & $+16.4462822$ & 56794.23 & $55.4\pm4.2$ & $364.0\pm3.9$ & $-360.6\pm4.3$ &  & $57.5\pm4.3$ & $357.8\pm4.0$ & $-367.5\pm4.5$ & 26.3/21 \\
ULAS J102940.52+093514.6 & 157.4182502 & $+09.5872335$ & 56972.64 & $66.8\pm1.7$ & $-414.4\pm2.0$ & $-139.8\pm1.8$ &  & $68.6\pm1.7$ & $-419.3\pm2.0$ & $-142.5\pm1.8$ & 39.8/23 \\
SDSS J103026.78+021306.4 & 157.6119143 & $+02.2186785$ & 56794.28 & $19.0\pm2.8$ & $67.5\pm4.2$ & $41.2\pm2.5$ &  & $19.5\pm2.8$ & $60.7\pm4.2$ & $38.5\pm2.5$ & 8.3/19 \\
PSO J159.2399$-$26.3885 & 159.2399416 & $-26.3884895$ & 57004.64 & $15.0\pm3.0$ & $-40.2\pm2.8$ & $-6.5\pm3.7$ &  & $15.7\pm3.0$ & $-48.2\pm2.8$ & $-8.1\pm3.7$ & 14.5/13 \\
WISE J103907.73$-$160002.9 & 159.7820771 & $-16.0008689$ & 56787.26 & $44.6\pm2.0$ & $-191.5\pm2.2$ & $-119.8\pm2.3$ &  & $45.3\pm2.0$ & $-197.4\pm2.2$ & $-120.4\pm2.3$ & 36.8/19 \\
SDSS J103931.35+325625.5 & 159.8806045 & $+32.9400407$ & 56785.28 & $29.8\pm3.3$ & $-37.4\pm2.9$ & $-143.4\pm2.4$ &  & $30.0\pm3.3$ & $-40.9\pm2.9$ & $-149.9\pm2.4$ & 38.4/31 \\
PSO J160.0416$-$21.3281 & 160.0413740 & $-21.3280613$ & 57004.64 & $32.8\pm4.7$ & $-248.1\pm4.7$ & $-44.7\pm3.6$ &  & $33.4\pm4.7$ & $-256.3\pm4.7$ & $-44.8\pm3.6$ & 14.8/11 \\
2MASS J10430758+2225236 & 160.7810375 & $+22.4231944$ & 56794.24 & $52.3\pm2.9$ & $-126.2\pm2.9$ & $-10.5\pm3.5$ &  & $52.4\pm2.9$ & $-131.7\pm2.9$ & $-11.9\pm3.5$ & 27.3/21 \\
SDSS J104335.08+121314.1 & 160.8962861 & $+12.2198051$ & 56794.24 & $57.8\pm3.1$ & $21.5\pm3.5$ & $-249.8\pm3.2$ &  & $59.9\pm3.1$ & $13.6\pm3.5$ & $-253.9\pm3.2$ & 13.2/21 \\
SDSS J104409.43+042937.6 & 161.0391788 & $+04.4941699$ & 56794.24 & $29.1\pm3.1$ & $-30.1\pm3.3$ & $94.7\pm3.0$ &  & $30.8\pm3.1$ & $-38.6\pm3.3$ & $94.0\pm3.1$ & 10.6/19 \\
SDSS J104842.84+011158.5 & 162.1766842 & $+01.1986325$ & 56794.23 & $66.3\pm3.4$ & $-443.3\pm3.2$ & $-229.9\pm2.4$ &  & $67.7\pm3.4$ & $-447.8\pm3.2$ & $-233.6\pm2.4$ & 14.2/21 \\
WISE J105047.90+505606.2 & 162.6987751 & $+50.9348823$ & 57004.62 & $43.2\pm2.2$ & $-434.1\pm2.0$ & $-57.8\pm2.2$ &  & $45.3\pm2.2$ & $-437.8\pm2.0$ & $-64.5\pm2.2$ & 23.1/19 \\
2MASS J10511900+5613086 & 162.8274920 & $+56.2177664$ & 56787.25 & $68.9\pm3.6$ & $-215.8\pm3.5$ & $-311.3\pm4.3$ &  & $69.5\pm3.6$ & $-229.2\pm3.6$ & $-316.7\pm4.3$ & 8.5/19 \\
WISE J105257.95$-$194250.2 & 163.2418669 & $-19.7142913$ & 56787.26 & $66.6\pm2.2$ & $323.9\pm2.2$ & $-314.5\pm2.0$ &  & $67.8\pm2.2$ & $318.0\pm2.2$ & $-314.9\pm2.0$ & 26.7/19 \\
2MASS J10595185+3042059 & 164.9649399 & $+30.6992034$ & 56785.28 & $37.5\pm3.0$ & $-228.6\pm2.4$ & $-531.8\pm2.6$ &  & $38.6\pm3.0$ & $-233.1\pm2.4$ & $-540.2\pm2.7$ & 24.6/31 \\
2MASS J11000965+4957470 & 165.0394000 & $+49.9625025$ & 56787.27 & $30.6\pm3.9$ & $-142.8\pm3.9$ & $-130.7\pm4.1$ &  & $31.7\pm3.9$ & $-149.3\pm3.9$ & $-135.2\pm4.1$ & 23.8/21 \\
2MASSI J1104012+195921 & 166.0056222 & $+19.9899117$ & 56794.24 & $48.0\pm4.8$ & $57.2\pm4.1$ & $127.2\pm3.2$ &  & $50.8\pm4.8$ & $53.8\pm4.1$ & $118.6\pm3.3$ & 21.2/21 \\
Gl 417BC & 168.1056064 & $+35.8029003$ & 57146.29 & $39.1\pm3.4$ & $-241.4\pm3.8$ & $-144.7\pm3.3$ &  & $40.4\pm3.4$ & $-244.3\pm3.8$ & $-148.8\pm3.3$ & 11.5/21 \\
WISEPC J112254.73+255021.5 & 170.7267702 & $+25.8391012$ & 56794.25 & $63.0\pm2.8$ & $-1000.8\pm3.0$ & $-319.8\pm3.5$ &  & $62.9\pm2.8$ & $-1011.9\pm3.0$ & $-323.8\pm3.5$ & 23.7/21 \\
WISE J112438.12$-$042149.7 & 171.1582146 & $-04.3636982$ & 56794.23 & $56.7\pm3.4$ & $-562.2\pm2.4$ & $70.7\pm3.0$ &  & $57.3\pm3.4$ & $-568.8\pm2.4$ & $69.1\pm3.0$ & 15.2/19 \\
WISEA J114724.10$-$204021.3 & 176.8503475 & $-20.6726658$ & 57147.32 & $25.9\pm2.0$ & $-110.2\pm1.9$ & $-70.3\pm2.9$ &  & $26.7\pm2.0$ & $-118.2\pm1.9$ & $-70.7\pm2.9$ & 22.7/15 \\
2MASS J11533966+5032092 & 178.4158502 & $+50.5360849$ & 56787.27 & $24.9\pm2.9$ & $77.7\pm3.4$ & $30.7\pm3.9$ &  & $25.5\pm2.9$ & $80.1\pm3.4$ & $23.5\pm4.1$ & 22.5/19 \\
ULAS J115508.39+044502.3 & 178.7855365 & $+04.7500025$ & 56794.25 & $49.5\pm2.3$ & $490.6\pm3.0$ & $-525.4\pm2.5$ &  & $49.1\pm2.3$ & $488.1\pm3.0$ & $-529.0\pm2.5$ & 20.5/13 \\
SDSS J115553.86+055957.5 & 178.9728258 & $+05.9991641$ & 56794.24 & $46.2\pm3.9$ & $-445.6\pm2.9$ & $-62.3\pm3.3$ &  & $46.5\pm3.9$ & $-457.8\pm2.9$ & $-69.3\pm3.3$ & 12.9/21 \\
SDSS J115700.50+061105.2 & 179.2525727 & $+06.1843196$ & 56794.28 & $28.0\pm1.7$ & $112.7\pm1.6$ & $-121.3\pm1.6$ &  & $27.3\pm1.7$ & $106.8\pm1.6$ & $-128.1\pm1.6$ & 34.9/29 \\
DENIS-P J1159+0057 & 179.9105104 & $+00.9574351$ & 57146.35 & $34.0\pm3.7$ & $18.5\pm5.8$ & $-4.1\pm5.7$ &  & $35.2\pm3.7$ & $17.3\pm5.8$ & $-9.3\pm5.7$ & 26.3/23 \\
PSO J180.1475$-$28.6160 & 180.1469618 & $-28.6159943$ & 56787.28 & $40.5\pm5.4$ & $-551.7\pm3.8$ & $-34.3\pm4.1$ &  & $40.7\pm5.4$ & $-561.7\pm3.8$ & $-36.9\pm4.1$ & 3.6/7 \\
SDSSp J120358.19+001550.3 & 180.9873617 & $+00.2628150$ & 56824.25 & $64.2\pm3.5$ & $-1216.4\pm3.5$ & $-282.3\pm3.4$ &  & $66.4\pm3.5$ & $-1224.2\pm3.5$ & $-288.4\pm3.4$ & 17.5/23 \\
2MASSI J1204303+321259 & 181.1269534 & $+32.2164505$ & 57007.68 & $38.8\pm3.1$ & $80.2\pm4.2$ & $-23.7\pm4.7$ &  & $40.2\pm3.1$ & $69.4\pm4.2$ & $-24.2\pm4.7$ & 25.5/25 \\
ULAS J120444.67$-$015034.9 & 181.1855105 & $-01.8427723$ & 56823.24 & $27.0\pm1.7$ & $-395.1\pm1.2$ & $135.5\pm1.6$ &  & $27.5\pm1.7$ & $-403.8\pm1.2$ & $130.3\pm1.6$ & 17.3/21 \\
SDSS J120602.51+281328.7 & 181.5106251 & $+28.2244787$ & 56824.25 & $33.1\pm2.4$ & $53.7\pm2.4$ & $-71.1\pm2.9$ &  & $34.0\pm2.4$ & $53.7\pm2.4$ & $-74.7\pm2.9$ & 27.7/25 \\
SDSS J120747.17+024424.8 & 181.9446135 & $+02.7407923$ & 56824.25 & $44.8\pm3.5$ & $-496.0\pm4.5$ & $129.8\pm3.3$ &  & $44.8\pm3.6$ & $-501.5\pm4.5$ & $126.6\pm3.3$ & 18.2/23 \\
2MASSI J1213033$-$043243 & 183.2625108 & $-04.5455650$ & 56824.24 & $55.7\pm3.8$ & $-359.6\pm2.7$ & $-30.6\pm2.3$ &  & $56.3\pm3.8$ & $-380.9\pm2.7$ & $-33.4\pm2.4$ & 25.7/19 \\
SDSS J121951.45+312849.4 & 184.9636201 & $+31.4804071$ & 56824.26 & $49.8\pm3.7$ & $-248.3\pm3.0$ & $-9.8\pm2.5$ &  & $52.0\pm3.8$ & $-253.4\pm3.1$ & $-19.4\pm2.6$ & 16.7/19 \\
2MASS J12212770+0257198 & 185.3649567 & $+02.9553712$ & 56824.25 & $52.2\pm3.6$ & $-141.6\pm3.0$ & $-38.1\pm3.4$ &  & $52.9\pm3.6$ & $-144.1\pm3.0$ & $-43.4\pm3.5$ & 41.2/25 \\
WISE J122558.86$-$101345.0 & 186.4951720 & $-10.2295571$ & 56824.24 & $39.9\pm2.9$ & $-153.9\pm2.6$ & $-332.7\pm2.2$ &  & $41.1\pm2.9$ & $-158.8\pm2.6$ & $-335.0\pm2.2$ & 17.0/19 \\
2MASS J12312141+4959234 & 187.8389049 & $+49.9897652$ & 57007.68 & $24.8\pm2.8$ & $-39.2\pm3.8$ & $-31.0\pm4.5$ &  & $28.3\pm3.1$ & $-49.4\pm3.9$ & $-35.2\pm4.9$ & 15.5/23 \\
2MASS J12314753+0847331 & 187.9434323 & $+08.7884044$ & 56824.25 & $69.8\pm3.6$ & $-1177.5\pm2.8$ & $-1033.8\pm3.3$ &  & $70.2\pm3.6$ & $-1181.7\pm2.8$ & $-1038.4\pm3.3$ & 18.5/19 \\
2MASS J12321827$-$0951502 & 188.0754524 & $-09.8644121$ & 56823.24 & $33.3\pm4.4$ & $-172.3\pm2.8$ & $-119.0\pm2.6$ &  & $34.5\pm4.5$ & $-182.5\pm2.8$ & $-122.8\pm2.6$ & 21.0/19 \\
NLTT 31450B & 189.9549651 & $+32.1507152$ & 57031.63 & $26.4\pm2.5$ & $-23.5\pm3.0$ & $-183.3\pm2.7$ &  & $27.2\pm2.5$ & $-29.3\pm3.0$ & $-186.5\pm2.8$ & 25.2/23 \\
2MASSW J1246467+402715 & 191.6956827 & $+40.4537918$ & 56824.26 & $46.9\pm5.1$ & $146.2\pm3.7$ & $-99.3\pm2.9$ &  & $48.4\pm5.1$ & $137.2\pm3.7$ & $-112.7\pm3.0$ & 19.6/19 \\
SDSS J125011.65+392553.9 & 192.5484641 & $+39.4290963$ & 56824.26 & $40.8\pm3.2$ & $-38.0\pm3.4$ & $-826.2\pm2.6$ &  & $42.8\pm3.2$ & $-42.4\pm3.4$ & $-830.5\pm2.6$ & 11.7/17 \\
WISE J125015.56+262846.9 & 192.5643219 & $+26.4790478$ & 56824.26 & $56.1\pm3.7$ & $-475.6\pm3.4$ & $-555.2\pm2.5$ &  & $57.5\pm3.7$ & $-484.4\pm3.4$ & $-557.3\pm2.5$ & 16.8/21 \\
WISE J125448.52$-$072828.4 & 193.7020916 & $-07.4747280$ & 56824.25 & $40.3\pm2.7$ & $6.0\pm2.7$ & $-129.5\pm3.0$ &  & $41.1\pm2.7$ & $1.3\pm2.7$ & $-133.7\pm3.0$ & 21.6/17 \\
2MASS J12565688+0146163 & 194.2362372 & $+01.7710925$ & 56824.27 & $26.8\pm4.8$ & $-196.5\pm4.8$ & $-32.5\pm3.3$ &  & $28.1\pm4.9$ & $-210.9\pm4.8$ & $-40.4\pm3.4$ & 34.0/19 \\
WISE J125715.90+400854.2 & 194.3167050 & $+40.1485036$ & 56824.27 & $55.4\pm1.8$ & $296.4\pm1.7$ & $172.7\pm1.4$ &  & $57.0\pm1.8$ & $294.9\pm1.7$ & $168.0\pm1.4$ & 21.4/21 \\
2MASSW J1300425+191235 & 195.1737486 & $+19.2046425$ & 56824.25 & $66.6\pm3.2$ & $-799.2\pm3.0$ & $-1244.4\pm3.0$ &  & $67.5\pm3.2$ & $-807.4\pm3.0$ & $-1253.5\pm3.1$ & 51.0/23 \\
ULAS J131610.13+031205.5 & 199.0418441 & $+03.2015253$ & 57146.38 & $28.5\pm2.4$ & $-210.2\pm2.9$ & $-13.5\pm3.3$ &  & $29.0\pm2.4$ & $-221.6\pm2.9$ & $-19.5\pm3.3$ & 14.9/17 \\
PSO J201.0320+19.1072 & 201.0318986 & $+19.1071568$ & 56824.25 & $33.7\pm3.9$ & $-105.2\pm2.8$ & $-101.2\pm2.8$ &  & $33.6\pm3.9$ & $-114.2\pm2.8$ & $-101.8\pm2.8$ & 10.1/21 \\
2MASSW J1326201$-$272937 & 201.5819623 & $-27.4937107$ & 57150.38 & $56.4\pm5.9$ & $-357.9\pm4.7$ & $-22.8\pm5.7$ &  & $54.7\pm5.9$ & $-364.8\pm4.7$ & $-25.0\pm5.7$ & 10.3/13 \\
SDSSp J132629.82$-$003831.5 & 201.6232796 & $-00.6425142$ & 56824.24 & $46.7\pm2.9$ & $-227.4\pm4.9$ & $-100.9\pm5.1$ &  & $47.9\pm2.9$ & $-233.4\pm5.0$ & $-107.7\pm5.2$ & 8.5/15 \\
PSO J202.1635$-$03.7660 & 202.1633230 & $-03.7659816$ & 56824.24 & $31.1\pm2.4$ & $-255.6\pm2.7$ & $45.2\pm2.5$ &  & $31.7\pm2.4$ & $-263.7\pm2.7$ & $40.0\pm2.5$ & 24.4/17 \\
2MASS J13373116+4938367 & 204.3802355 & $+49.6438188$ & 57031.68 & $24.3\pm4.0$ & $55.6\pm4.3$ & $73.0\pm4.0$ &  & $26.7\pm4.0$ & $44.2\pm4.3$ & $69.2\pm4.2$ & 4.9/17 \\
WISE J133750.46+263648.6 & 204.4604990 & $+26.6131963$ & 56824.27 & $39.7\pm2.1$ & $126.9\pm2.1$ & $-275.7\pm2.8$ &  & $40.4\pm2.1$ & $118.0\pm2.1$ & $-282.4\pm2.8$ & 6.2/17 \\
2MASSW J1338261+414034 & 204.6081045 & $+41.6747591$ & 56824.26 & $45.0\pm4.2$ & $-154.5\pm3.1$ & $-304.7\pm4.4$ &  & $45.5\pm4.2$ & $-161.0\pm3.2$ & $-313.1\pm4.5$ & 13.0/17 \\
2MASS J13384944+0437315 & 204.7064611 & $+04.6245332$ & 56824.27 & $27.4\pm2.9$ & $113.0\pm2.2$ & $-229.8\pm2.2$ &  & $29.2\pm2.9$ & $104.5\pm2.2$ & $-234.1\pm2.2$ & 21.5/21 \\
2MASSW J1343167+394508 & 205.8173370 & $+39.7529089$ & 57146.37 & $30.9\pm3.4$ & $-322.9\pm5.8$ & $116.2\pm4.1$ &  & $30.2\pm3.4$ & $-327.8\pm5.8$ & $109.9\pm4.1$ & 20.2/17 \\
LHS 2803B & 207.0096457 & $-13.7372689$ & 56822.27 & $60.4\pm3.6$ & $-677.9\pm2.6$ & $-507.5\pm4.7$ &  & $59.5\pm3.6$ & $-686.6\pm2.6$ & $-514.4\pm4.7$ & 27.6/13 \\
PSO J207.7496+29.4240 & 207.7494853 & $+29.4240075$ & 56824.27 & $26.8\pm1.9$ & $-145.9\pm1.5$ & $-84.0\pm1.4$ &  & $27.3\pm1.9$ & $-148.8\pm1.5$ & $-89.9\pm1.4$ & 14.3/19 \\
SDSS J135852.68+374711.9 & 209.7194523 & $+37.7852568$ & 56824.26 & $48.5\pm3.1$ & $-21.4\pm2.8$ & $-448.2\pm2.5$ &  & $49.6\pm3.1$ & $-27.0\pm2.8$ & $-455.7\pm2.5$ & 20.1/17 \\
SDSS J140023.12+433822.3 & 210.0953533 & $+43.6395455$ & 56826.29 & $39.1\pm3.2$ & $-233.7\pm3.0$ & $5.4\pm3.6$ &  & $40.8\pm3.2$ & $-239.8\pm3.0$ & $0.2\pm3.7$ & 10.3/17 \\
2MASSW J1411175+393636 & 212.8174135 & $+39.6106357$ & 57146.44 & $29.4\pm4.2$ & $-918.7\pm2.8$ & $114.7\pm4.6$ &  & $30.1\pm4.2$ & $-923.8\pm2.8$ & $108.9\pm4.6$ & 29.0/15 \\
2MASSW J1412244+163312 & 213.1021852 & $+16.5528275$ & 56822.33 & $27.3\pm5.9$ & $16.8\pm7.8$ & $-106.1\pm9.4$ &  & $29.0\pm5.9$ & $5.2\pm7.8$ & $-112.5\pm9.4$ & 4.6/15 \\
SDSS J141530.05+572428.7 & 213.8755345 & $+57.4068655$ & 56856.25 & $24.7\pm3.6$ & $52.5\pm3.3$ & $-355.0\pm3.1$ &  & $25.6\pm3.6$ & $51.1\pm3.3$ & $-355.5\pm3.1$ & 14.3/19 \\
2MASSW J1421314+182740 & 215.3777646 & $+18.4605909$ & 56824.28 & $36.1\pm6.7$ & $-758.9\pm7.4$ & $-151.5\pm8.1$ &  & $34.2\pm6.7$ & $-764.5\pm7.5$ & $-150.2\pm8.1$ & 21.2/21 \\
2MASS J14283132+5923354 & 217.1289512 & $+59.3926715$ & 56822.27 & $42.6\pm5.6$ & $-197.2\pm4.5$ & $-123.4\pm5.0$ &  & $44.4\pm5.6$ & $-201.9\pm4.6$ & $-124.0\pm5.0$ & 23.2/21 \\
VHS J143311.46$-$083736.3 & 218.2973840 & $-08.6269309$ & 56822.28 & $61.8\pm3.6$ & $-291.2\pm3.6$ & $-213.1\pm2.6$ &  & $62.2\pm3.6$ & $-295.4\pm3.6$ & $-217.4\pm2.6$ & 11.0/15 \\
SDSS J143553.25+112948.6 & 218.9722580 & $+11.4971986$ & 57145.48 & $33.3\pm3.7$ & $104.3\pm3.2$ & $93.4\pm2.6$ &  & $36.4\pm3.7$ & $100.2\pm3.2$ & $86.3\pm2.6$ & 12.4/15 \\
WISEPA J143602.19$-$181421.8 & 219.0091334 & $-18.2394892$ & 56822.32 & $48.3\pm4.5$ & $-65.7\pm2.4$ & $-91.6\pm2.4$ &  & $48.9\pm4.5$ & $-70.8\pm2.4$ & $-96.1\pm2.4$ & 34.7/17 \\
WISE J144806.48$-$253420.3 & 222.0272126 & $-25.5733626$ & 57151.40 & $47.6\pm3.4$ & $130.3\pm3.1$ & $-735.0\pm3.0$ &  & $47.7\pm3.4$ & $124.8\pm3.1$ & $-738.5\pm3.0$ & 16.2/19 \\
2MASSW J1448256+103159 & 222.1077952 & $+10.5326366$ & 56824.28 & $74.9\pm4.4$ & $224.7\pm3.9$ & $-116.7\pm3.6$ &  & $74.0\pm4.4$ & $218.7\pm3.9$ & $-124.6\pm3.6$ & 27.4/23 \\
HIP 73169B & 224.2973981 & $-06.3242568$ & 57148.43 & $27.1\pm3.5$ & $-264.7\pm4.9$ & $-75.9\pm4.4$ &  & $26.6\pm3.5$ & $-269.8\pm4.9$ & $-83.8\pm4.5$ & 19.2/15 \\
WISEPC J145715.03+581510.2 & 224.3116319 & $+58.2527673$ & 56822.28 & $46.0\pm5.7$ & $-487.2\pm5.0$ & $-62.5\pm4.9$ &  & $46.8\pm5.8$ & $-488.5\pm5.0$ & $-65.8\pm4.9$ & 13.4/13 \\
PSO J224.3820+47.4057 & 224.3823151 & $+47.4055900$ & 56822.37 & $48.0\pm2.9$ & $143.9\pm3.0$ & $-78.3\pm2.3$ &  & $49.5\pm2.9$ & $140.0\pm3.0$ & $-84.7\pm2.3$ & 14.9/17 \\
HIP 73786B & 226.2391254 & $+05.6326153$ & 57145.39 & $55.9\pm4.3$ & $-596.5\pm3.5$ & $-497.3\pm3.3$ &  & $56.7\pm4.3$ & $-599.6\pm3.5$ & $-502.6\pm3.3$ & 29.7/19 \\
PSO J226.2599$-$28.8959 & 226.2601555 & $-28.8964881$ & 56865.23 & $37.2\pm10.6$ & $111.4\pm5.2$ & $-443.3\pm4.0$ &  & $37.4\pm10.6$ & $105.0\pm5.2$ & $-443.2\pm4.0$ & 22.2/15 \\
2MASSW J1506544+132106 & 226.7220133 & $+13.3516774$ & 56824.28 & $83.1\pm4.1$ & $-1063.9\pm4.4$ & $-7.9\pm3.7$ &  & $84.3\pm4.1$ & $-1066.8\pm4.4$ & $-14.3\pm3.8$ & 26.0/23 \\
SDSS J151240.67+340350.1 & 228.1704652 & $+34.0639236$ & 56826.29 & $41.4\pm4.6$ & $241.8\pm3.9$ & $-13.6\pm4.8$ &  & $40.8\pm4.6$ & $233.5\pm3.9$ & $-13.9\pm4.9$ & 18.2/21 \\
2MASSW J1515008+484742 & 228.7479333 & $+48.8007288$ & 56822.34 & $103.0\pm3.5$ & $-936.3\pm3.0$ & $1465.4\pm3.5$ &  & $104.5\pm3.5$ & $-944.5\pm3.0$ & $1460.8\pm3.6$ & 16.8/17 \\
SDSS J151506.11+443648.3 & 228.7759435 & $+44.6133722$ & 56826.29 & $27.2\pm3.8$ & $98.4\pm3.4$ & $0.4\pm3.3$ &  & $27.8\pm3.8$ & $92.9\pm3.4$ & $-5.4\pm3.3$ & 14.5/17 \\
SDSS J151643.01+305344.4 & 229.1789687 & $+30.8957679$ & 56826.29 & $47.4\pm2.7$ & $-79.3\pm3.3$ & $13.2\pm2.9$ &  & $48.2\pm2.7$ & $-82.3\pm3.3$ & $8.1\pm2.9$ & 28.8/25 \\
WISE J151721.13+052929.3 & 229.3379174 & $+05.4917402$ & 57145.40 & $44.5\pm2.1$ & $-61.1\pm2.6$ & $200.3\pm2.6$ &  & $46.1\pm2.1$ & $-65.6\pm2.6$ & $196.5\pm2.6$ & 28.6/19 \\
SDSS J152039.82+354619.8 & 230.1672960 & $+35.7709182$ & 57145.44 & $57.3\pm4.8$ & $322.4\pm5.0$ & $-374.1\pm5.7$ &  & $57.4\pm4.8$ & $318.0\pm5.0$ & $-385.6\pm5.7$ & 8.6/17 \\
SDSS J152103.24+013142.7 & 230.2628912 & $+01.5287613$ & 56824.28 & $42.4\pm6.2$ & $-170.5\pm4.4$ & $50.2\pm3.9$ &  & $43.3\pm6.2$ & $-175.7\pm4.4$ & $43.4\pm4.0$ & 22.6/17 \\
2MASS J15230657$-$2347526 & 230.7766717 & $-23.7979978$ & 56856.29 & $33.0\pm4.4$ & $-154.4\pm5.0$ & $-17.3\pm4.0$ &  & $33.8\pm4.4$ & $-159.5\pm5.0$ & $-20.8\pm4.0$ & 3.4/13 \\
2MASSI J1526140+204341 & 231.5574453 & $+20.7264597$ & 56824.28 & $42.5\pm5.3$ & $-214.2\pm4.0$ & $-354.6\pm3.6$ &  & $44.1\pm5.3$ & $-216.2\pm4.0$ & $-363.0\pm3.6$ & 14.9/19 \\
SDSS J153453.33+121949.2 & 233.7227077 & $+12.3302811$ & 56822.33 & $46.1\pm4.1$ & $170.4\pm3.4$ & $-30.0\pm5.6$ &  & $46.7\pm4.2$ & $166.8\pm3.4$ & $-46.0\pm5.7$ & 24.8/19 \\
SDSS J154009.36+374230.3 & 235.0382475 & $+37.7072736$ & 56822.34 & $39.6\pm4.7$ & $-203.7\pm5.1$ & $-383.6\pm5.7$ &  & $40.8\pm4.7$ & $-203.4\pm5.1$ & $-389.0\pm5.7$ & 17.5/17 \\
VHS J154352.78$-$043909.6 & 235.9698923 & $-04.6526419$ & 56823.35 & $33.9\pm4.4$ & $-92.6\pm3.9$ & $-15.3\pm3.1$ &  & $33.6\pm4.4$ & $-99.0\pm3.9$ & $-19.7\pm3.1$ & 10.9/19 \\
WISE J154459.27+584204.5 & 236.2468757 & $+58.7007678$ & 56822.28 & $48.2\pm1.9$ & $-65.2\pm1.9$ & $-524.1\pm1.8$ &  & $49.1\pm1.9$ & $-68.5\pm1.9$ & $-527.4\pm1.8$ & 24.8/19 \\
2MASS J15461461+4932114 & 236.5621542 & $+49.5336232$ & 56822.35 & $45.0\pm5.4$ & $162.6\pm3.3$ & $-672.8\pm3.7$ &  & $46.5\pm5.4$ & $159.2\pm3.3$ & $-677.4\pm3.8$ & 19.0/17 \\
2MASS J15485834$-$1636018 & 237.2421780 & $-16.6010180$ & 56856.29 & $41.5\pm3.4$ & $-202.3\pm4.1$ & $-127.1\pm3.5$ &  & $42.3\pm3.4$ & $-212.3\pm4.1$ & $-129.9\pm3.5$ & 4.5/13 \\
2MASS J15500845+1455180\tablenotemark{b} & 237.5357549 & $+14.9210420$ & 57145.48 & $23.4\pm3.0$ & $106.7\pm4.5$ & $-134.7\pm4.5$ &  & $24.7\pm3.0$ & $102.3\pm4.5$ & $-136.3\pm4.5$ & 23.4/21 \\
SDSS J155120.86+432930.3 & 237.8372079 & $+43.4916703$ & 56826.29 & $16.9\pm3.9$ & $29.4\pm3.0$ & $-35.4\pm4.6$ &  & $17.3\pm3.9$ & $24.3\pm3.0$ & $-40.6\pm4.6$ & 18.9/15 \\
2MASSW J1615441+355900 & 243.9339126 & $+35.9811448$ & 56854.38 & $45.1\pm3.4$ & $-30.9\pm3.8$ & $-536.7\pm4.0$ &  & $46.0\pm3.4$ & $-36.0\pm3.8$ & $-537.0\pm4.0$ & 24.7/21 \\
WISEPA J161705.75+180714.3 & 244.2740597 & $+18.1205790$ & 56855.28 & $77.9\pm3.1$ & $101.3\pm4.5$ & $-34.0\pm3.1$ &  & $78.0\pm3.1$ & $94.2\pm4.5$ & $-38.9\pm3.1$ & 8.8/19 \\
SDSS J161928.31+005011.9 & 244.8682459 & $+00.8363276$ & 56855.34 & $35.7\pm2.8$ & $50.3\pm3.0$ & $-81.5\pm4.2$ &  & $35.7\pm2.8$ & $45.2\pm3.0$ & $-85.2\pm4.2$ & 18.9/21 \\
PSO J246.1033$-$19.6194 & 246.1035576 & $-19.6194839$ & 56856.29 & $41.6\pm3.0$ & $126.3\pm2.4$ & $-118.3\pm3.7$ &  & $43.5\pm3.0$ & $124.5\pm2.4$ & $-123.1\pm3.7$ & 15.3/17 \\
WISEPA J162725.64+325525.5 & 246.8567814 & $+32.9231383$ & 56854.38 & $51.9\pm2.2$ & $-83.2\pm3.9$ & $-347.4\pm3.6$ &  & $52.1\pm2.2$ & $-87.0\pm3.9$ & $-350.9\pm3.6$ & 9.3/15 \\
PSO J247.3273+03.5932 & 247.3276818 & $+03.5931022$ & 56830.43 & $75.9\pm3.5$ & $227.5\pm3.1$ & $-151.3\pm3.9$ &  & $76.5\pm3.5$ & $227.0\pm3.1$ & $-155.2\pm3.9$ & 22.1/21 \\
SDSS J163022.92+081822.0 & 247.5953695 & $+08.3058008$ & 56830.43 & $44.7\pm4.7$ & $-56.8\pm4.5$ & $-100.9\pm3.6$ &  & $45.1\pm4.7$ & $-60.7\pm4.5$ & $-106.6\pm3.6$ & 9.9/17 \\
SDSS J163030.53+434404.0 & 247.6265916 & $+43.7344671$ & 56857.29 & $44.0\pm2.6$ & $-147.0\pm3.1$ & $37.4\pm2.7$ &  & $44.7\pm2.6$ & $-151.4\pm3.1$ & $31.4\pm2.7$ & 21.5/21 \\
WISE J163236.47+032927.3 & 248.1520916 & $+03.4910357$ & 56830.43 & $37.4\pm3.1$ & $78.8\pm3.1$ & $49.5\pm2.9$ &  & $37.4\pm3.1$ & $75.8\pm3.1$ & $45.9\pm2.9$ & 12.2/19 \\
WISE J163645.56$-$074325.1 & 249.1900701 & $-07.7238141$ & 56856.29 & $31.7\pm5.1$ & $-52.7\pm5.0$ & $-128.8\pm3.2$ &  & $32.5\pm5.1$ & $-55.0\pm5.0$ & $-133.2\pm3.2$ & 12.8/15 \\
2MASS J16452207+3004071 & 251.3416476 & $+30.0683880$ & 57145.48 & $35.5\pm3.9$ & $-83.6\pm4.7$ & $-63.2\pm4.1$ &  & $36.9\pm3.9$ & $-78.5\pm4.7$ & $-68.2\pm4.2$ & 17.7/21 \\
WISEPA J164715.59+563208.2 & 251.8145536 & $+56.5360303$ & 57145.47 & $41.8\pm2.1$ & $-183.2\pm1.4$ & $247.7\pm2.6$ &  & $42.7\pm2.1$ & $-184.6\pm1.4$ & $241.0\pm2.6$ & 32.4/17 \\
WISEPA J165311.05+444423.9 & 253.2958734 & $+44.7392400$ & 56854.39 & $75.1\pm1.9$ & $-75.6\pm1.8$ & $-394.4\pm2.3$ &  & $75.7\pm1.9$ & $-76.0\pm1.8$ & $-398.1\pm2.3$ & 13.2/17 \\
2MASS J16573454+1054233 & 254.3936301 & $+10.9061879$ & 56830.42 & $41.5\pm4.0$ & $-90.5\pm3.5$ & $-91.9\pm2.5$ &  & $42.4\pm4.0$ & $-91.8\pm3.5$ & $-96.3\pm2.5$ & 15.3/21 \\
WISE J165842.56+510335.0 & 254.6768730 & $+51.0594226$ & 56824.49 & $29.3\pm4.5$ & $-280.1\pm3.8$ & $-285.8\pm3.9$ &  & $30.2\pm4.5$ & $-282.3\pm3.8$ & $-290.4\pm3.9$ & 11.8/9 \\
WISE J170745.85$-$174452.5 & 256.9413350 & $-17.7479012$ & 56856.29 & $78.5\pm3.2$ & $172.2\pm2.8$ & $-6.5\pm3.0$ &  & $79.2\pm3.2$ & $169.9\pm2.8$ & $-9.7\pm3.0$ & 17.2/17 \\
2MASS J17114559+4028578 & 257.9415109 & $+40.4831088$ & 56854.38 & $44.6\pm4.3$ & $254.6\pm4.4$ & $76.7\pm3.5$ &  & $46.5\pm4.3$ & $254.8\pm4.4$ & $67.2\pm3.5$ & 15.5/17 \\
PSO J258.2413+06.7612 & 258.2412066 & $+06.7611522$ & 56830.42 & $21.9\pm3.6$ & $-192.0\pm2.9$ & $-124.5\pm3.1$ &  & $22.2\pm3.6$ & $-193.6\pm2.9$ & $-127.0\pm3.1$ & 12.8/17 \\
WISE J172134.46+111739.4 & 260.3935007 & $+11.2944725$ & 56830.43 & $48.4\pm4.2$ & $-95.8\pm3.5$ & $142.5\pm1.6$ &  & $48.4\pm4.2$ & $-97.1\pm3.5$ & $135.8\pm1.6$ & 13.5/17 \\
PSO J260.9762+04.2354 & 260.9761774 & $+04.2354761$ & 56855.34 & $31.1\pm2.4$ & $-211.3\pm2.2$ & $20.3\pm1.1$ &  & $31.8\pm2.4$ & $-212.9\pm2.2$ & $15.7\pm1.1$ & 49.9/25 \\
WISEPA J172844.93+571643.6 & 262.1875160 & $+57.2787464$ & 56824.51 & $38.4\pm2.5$ & $92.3\pm1.7$ & $124.4\pm1.9$ &  & $39.3\pm2.5$ & $90.7\pm1.7$ & $122.5\pm1.9$ & 25.8/21 \\
WISE J173421.02+502349.9 & 263.5878380 & $+50.3977980$ & 56854.38 & $38.9\pm3.7$ & $-29.9\pm2.9$ & $302.9\pm3.6$ &  & $39.7\pm3.7$ & $-30.8\pm2.9$ & $295.6\pm3.6$ & 14.7/19 \\
WISE J174113.12+132711.9 & 265.3047009 & $+13.4531197$ & 56855.35 & $25.2\pm3.2$ & $-44.0\pm2.8$ & $-193.4\pm2.4$ &  & $26.0\pm3.2$ & $-44.4\pm2.8$ & $-197.9\pm2.4$ & 22.8/25 \\
WISE J174303.71+421150.0 & 265.7655821 & $+42.1965830$ & 56854.38 & $53.5\pm4.2$ & $29.7\pm3.5$ & $-515.2\pm6.6$ &  & $54.8\pm4.2$ & $30.2\pm3.5$ & $-519.2\pm6.6$ & 28.4/15 \\
2MASS J17461199+5034036 & 266.5517669 & $+50.5677156$ & 56854.38 & $44.6\pm2.7$ & $288.2\pm4.1$ & $27.4\pm4.2$ &  & $45.9\pm2.7$ & $286.8\pm4.1$ & $25.7\pm4.2$ & 9.1/19 \\
WISE J174640.78$-$033818.0 & 266.6698128 & $-03.6383922$ & 56824.50 & $32.1\pm2.7$ & $-36.2\pm2.9$ & $-103.7\pm2.9$ &  & $32.8\pm2.7$ & $-37.9\pm2.9$ & $-107.1\pm2.9$ & 17.2/19 \\
SDSS J175024.01+422237.8 & 267.5991562 & $+42.3774154$ & 56854.38 & $31.4\pm3.4$ & $-43.8\pm2.9$ & $74.0\pm3.2$ &  & $32.2\pm3.4$ & $-46.2\pm2.9$ & $71.2\pm3.2$ & 22.4/19 \\
SDSSp J175032.96+175903.9 & 267.6381058 & $+17.9848492$ & 56855.34 & $44.2\pm3.0$ & $184.3\pm2.3$ & $96.2\pm3.3$ &  & $44.5\pm3.0$ & $183.0\pm2.3$ & $92.0\pm3.3$ & 31.9/25 \\
2MASS J17545447+1649196 & 268.7275125 & $+16.8216271$ & 56830.43 & $63.9\pm3.4$ & $108.4\pm3.5$ & $-148.3\pm3.9$ &  & $64.3\pm3.4$ & $106.8\pm3.5$ & $-152.6\pm3.9$ & 16.4/17 \\
WISE J175510.28+180320.2 & 268.7924675 & $+18.0557150$ & 56830.43 & $50.9\pm4.8$ & $-424.8\pm2.3$ & $12.2\pm2.6$ &  & $51.5\pm4.8$ & $-425.9\pm2.3$ & $6.6\pm2.6$ & 20.5/19 \\
2MASS J18000116$-$1559235 & 270.0048566 & $-15.9912325$ & 57144.56 & $70.4\pm5.2$ & $-8.8\pm3.5$ & $-294.2\pm3.6$ &  & $70.5\pm5.2$ & $-10.8\pm3.5$ & $-298.0\pm3.6$ & 7.2/15 \\
WISEP J180026.60+013453.1 & 270.1111322 & $+01.5809740$ & 56824.49 & $126.8\pm4.7$ & $180.3\pm2.6$ & $-383.1\pm4.3$ &  & $126.9\pm4.7$ & $178.4\pm2.6$ & $-386.2\pm4.3$ & 16.9/21 \\
PSO J272.0887$-$04.9943 & 272.0888885 & $-04.9943237$ & 57144.58 & $41.9\pm2.0$ & $55.2\pm2.7$ & $-57.7\pm3.7$ &  & $42.8\pm2.0$ & $53.8\pm2.7$ & $-61.1\pm3.7$ & 12.8/17 \\
WISE J180901.07+383805.4 & 272.2536901 & $+38.6342599$ & 56824.50 & $51.6\pm2.3$ & $-589.0\pm2.5$ & $-504.8\pm2.3$ &  & $52.4\pm2.3$ & $-590.5\pm2.5$ & $-506.6\pm2.3$ & 18.7/17 \\
WISE J180952.53$-$044812.5 & 272.4688212 & $-04.8039786$ & 56824.49 & $48.6\pm3.4$ & $-41.2\pm2.9$ & $-411.4\pm2.3$ &  & $49.3\pm3.4$ & $-42.2\pm2.9$ & $-416.0\pm2.3$ & 23.1/25 \\
WISE J181329.40+283533.3 & 273.3720975 & $+28.5917470$ & 56783.63 & $72.9\pm2.0$ & $-207.4\pm2.0$ & $-463.0\pm2.9$ &  & $73.6\pm2.0$ & $-208.9\pm2.0$ & $-468.0\pm2.9$ & 19.4/21 \\
PSO J276.8234+22.4380 & 276.8235397 & $+22.4380635$ & 56783.63 & $24.6\pm3.1$ & $69.9\pm3.2$ & $1.7\pm5.2$ &  & $25.1\pm3.1$ & $68.2\pm3.2$ & $-2.4\pm5.2$ & 16.3/15 \\
WISE J185101.83+593508.6 & 282.7578051 & $+59.5862574$ & 56821.50 & $35.0\pm5.1$ & $35.9\pm3.5$ & $428.6\pm5.2$ &  & $35.8\pm5.1$ & $36.6\pm3.5$ & $424.6\pm5.2$ & 13.7/21 \\
WISEPA J185215.78+353716.3 & 283.0661081 & $+35.6208886$ & 56824.50 & $65.1\pm2.9$ & $256.1\pm2.9$ & $-284.2\pm3.1$ &  & $66.3\pm2.9$ & $254.6\pm2.9$ & $-288.2\pm3.1$ & 24.2/25 \\
2MASS J19010601+4718136 & 285.2760048 & $+47.3056075$ & 56824.50 & $53.8\pm4.3$ & $125.7\pm3.7$ & $413.8\pm4.1$ &  & $54.5\pm4.3$ & $125.1\pm3.7$ & $410.7\pm4.1$ & 24.5/27 \\
WISEPA J190624.75+450808.2 & 286.6031079 & $+45.1349437$ & 56824.50 & $53.3\pm3.0$ & $-21.9\pm2.6$ & $-348.2\pm2.8$ &  & $54.1\pm3.0$ & $-24.7\pm2.6$ & $-354.0\pm2.8$ & 22.7/29 \\
DENIS-P J1909081$-$193748 & 287.2840853 & $-19.6306269$ & 57144.59 & $49.7\pm4.8$ & $-32.5\pm3.6$ & $-150.3\pm4.2$ &  & $49.8\pm4.8$ & $-33.3\pm3.6$ & $-154.9\pm4.2$ & 11.0/19 \\
WISE J191915.54+304558.4 & 289.8153888 & $+30.7667920$ & 56824.49 & $45.5\pm4.1$ & $390.7\pm3.5$ & $415.6\pm3.9$ &  & $46.3\pm4.1$ & $388.9\pm3.5$ & $411.5\pm3.9$ & 24.0/25 \\
WISE J192841.35+235604.9 & 292.1719242 & $+23.9349438$ & 56824.49 & $145.1\pm5.2$ & $-246.1\pm3.6$ & $240.8\pm3.5$ &  & $146.0\pm5.2$ & $-247.4\pm3.6$ & $236.1\pm3.5$ & 18.1/21 \\
WISE J195500.42$-$254013.9 & 298.7521566 & $-25.6707389$ & 56782.63 & $43.4\pm3.9$ & $350.7\pm2.9$ & $-251.9\pm3.0$ &  & $43.9\pm3.9$ & $350.2\pm2.9$ & $-260.4\pm3.0$ & 28.7/21 \\
WISE J200050.19+362950.1 & 300.2091489 & $+36.4977043$ & 56785.63 & $130.8\pm2.9$ & $3.5\pm3.3$ & $373.8\pm4.1$ &  & $131.2\pm2.9$ & $1.9\pm3.3$ & $368.4\pm4.1$ & 17.9/21 \\
2MASS J20025073$-$0521524 & 300.7109117 & $-05.3650210$ & 56816.60 & $49.7\pm3.4$ & $-115.1\pm2.8$ & $-114.6\pm2.8$ &  & $51.6\pm3.4$ & $-115.5\pm2.8$ & $-118.6\pm2.8$ & 18.7/21 \\
WISE J200804.71$-$083428.5 & 302.0200048 & $-08.5747289$ & 56816.60 & $53.7\pm3.8$ & $302.7\pm1.7$ & $-157.2\pm3.1$ &  & $54.2\pm3.8$ & $301.6\pm1.7$ & $-163.0\pm3.1$ & 26.8/21 \\
WISE J201404.13+042408.5 & 303.5164652 & $+04.4027433$ & 56818.54 & $45.3\pm2.4$ & $-610.9\pm1.7$ & $314.9\pm1.7$ &  & $45.5\pm2.4$ & $-612.4\pm1.7$ & $310.2\pm1.7$ & 35.1/17 \\
SDSS J202820.32+005226.5 & 307.0852312 & $+00.8740525$ & 56794.63 & $30.7\pm2.1$ & $93.4\pm2.0$ & $-8.8\pm2.5$ &  & $31.0\pm2.1$ & $92.8\pm2.0$ & $-13.0\pm2.5$ & 23.4/31 \\
WISE J203042.79+074934.7 & 307.6791102 & $+07.8262055$ & 56794.63 & $101.5\pm5.7$ & $657.0\pm3.5$ & $-107.3\pm2.8$ &  & $102.6\pm5.7$ & $658.0\pm3.5$ & $-114.7\pm2.8$ & 28.6/29 \\
UGPS J20480024+503821.9\tablenotemark{a} & 312.0014017 & $+50.6400121$ & 57680.24 & $31.8\pm4.6$ & $106.6\pm15.1$ & $318.6\pm11.1$ &  & $32.3\pm4.6$ & $104.5\pm15.1$ & $318.4\pm11.1$ & 6.9/9 \\
2MASSI J2107316$-$030733 & 316.8827483 & $-03.1261029$ & 57163.63 & $27.3\pm3.5$ & $147.8\pm3.7$ & $-17.3\pm2.7$ &  & $27.8\pm3.5$ & $148.5\pm3.7$ & $-24.3\pm2.7$ & 22.0/19 \\
PSO J319.3102$-$29.6682 & 319.3104547 & $-29.6683078$ & 56820.56 & $50.1\pm6.8$ & $138.3\pm4.5$ & $-165.7\pm4.8$ &  & $52.4\pm6.8$ & $139.3\pm4.5$ & $-171.0\pm4.8$ & 8.9/11 \\
WISE J212321.92$-$261405.1 & 320.8412472 & $-26.2346175$ & 56820.60 & $39.4\pm4.7$ & $49.2\pm2.2$ & $-20.8\pm2.3$ &  & $40.3\pm4.7$ & $51.8\pm2.2$ & $-26.0\pm2.3$ & 20.2/17 \\
SDSS J212413.89+010000.3 & 321.0585791 & $+01.0010399$ & 56799.63 & $56.0\pm3.2$ & $186.1\pm2.9$ & $268.8\pm2.0$ &  & $57.0\pm3.2$ & $186.2\pm2.9$ & $262.1\pm2.0$ & 18.7/23 \\
2MASSW J2130446$-$084520 & 322.6875191 & $-08.7558424$ & 56818.61 & $38.6\pm3.6$ & $343.6\pm3.2$ & $-37.6\pm2.9$ &  & $39.6\pm3.6$ & $349.3\pm3.2$ & $-40.3\pm2.9$ & 14.2/19 \\
PSO J323.1320+29.5308 & 323.1321491 & $+29.5309855$ & 56794.63 & $32.7\pm4.0$ & $138.9\pm1.7$ & $174.0\pm1.4$ &  & $33.1\pm4.0$ & $137.2\pm1.7$ & $169.1\pm1.4$ & 58.9/31 \\
2MASS J21324898$-$1452544 & 323.2036912 & $-14.8824123$ & 56820.60 & $36.0\pm4.1$ & $-118.4\pm4.0$ & $-160.2\pm4.3$ &  & $37.0\pm4.1$ & $-119.8\pm4.0$ & $-165.9\pm4.3$ & 12.2/15 \\
2MASS J21373742+0808463 & 324.4086687 & $+08.1465724$ & 56794.63 & $69.7\pm7.3$ & $684.4\pm3.4$ & $95.6\pm2.7$ &  & $70.6\pm7.3$ & $683.9\pm3.4$ & $89.3\pm2.7$ & 25.3/25 \\
WISE J214706.78$-$102924.0 & 326.7784042 & $-10.4901810$ & 56816.60 & $44.5\pm3.8$ & $96.9\pm2.3$ & $-142.5\pm2.1$ &  & $44.4\pm3.8$ & $96.7\pm2.3$ & $-147.1\pm2.1$ & 31.4/19 \\
PSO J327.1504+22.6612 & 327.1506909 & $+22.6612320$ & 56818.54 & $33.7\pm2.7$ & $320.0\pm2.3$ & $-140.7\pm2.7$ &  & $34.6\pm2.7$ & $318.5\pm2.3$ & $-145.1\pm2.7$ & 15.8/19 \\
2MASS J21522609+0937575 & 328.1097924 & $+09.6332595$ & 56794.63 & $40.2\pm6.9$ & $261.7\pm2.6$ & $145.6\pm2.9$ &  & $40.9\pm6.9$ & $260.5\pm2.6$ & $139.7\pm2.9$ & 16.1/21 \\
WISEPC J215751.38+265931.4 & 329.4640895 & $+26.9919419$ & 56799.63 & $62.1\pm2.2$ & $67.6\pm1.3$ & $-96.0\pm1.6$ &  & $62.8\pm2.2$ & $65.8\pm1.3$ & $-100.5\pm1.6$ & 27.8/25 \\
2MASS J21580457$-$1550098 & 329.5192967 & $-15.8362727$ & 56820.59 & $44.9\pm5.6$ & $37.0\pm3.3$ & $-58.2\pm2.4$ &  & $46.1\pm5.6$ & $39.5\pm3.3$ & $-67.4\pm2.5$ & 19.4/15 \\
PSO J330.3214+32.3686 & 330.3215211 & $+32.3687105$ & 56820.63 & $30.8\pm5.4$ & $113.2\pm2.1$ & $63.0\pm1.7$ &  & $31.4\pm5.4$ & $110.8\pm2.1$ & $59.5\pm1.7$ & 21.2/23 \\
2MASS J22092183$-$2711329 & 332.3409831 & $-27.1929764$ & 56821.61 & $40.3\pm3.9$ & $-14.9\pm3.6$ & $-133.8\pm4.0$ &  & $40.7\pm3.9$ & $-7.3\pm3.6$ & $-137.3\pm4.0$ & 10.5/19 \\
WISEPC J220922.10$-$273439.5 & 332.3412184 & $-27.5781388$ & 56821.62 & $71.7\pm3.8$ & $-765.5\pm2.0$ & $-433.7\pm2.2$ &  & $72.3\pm3.8$ & $-765.1\pm2.0$ & $-440.9\pm2.2$ & 20.1/25 \\
WISEPC J221354.69+091139.4 & 333.4777299 & $+09.1942704$ & 56821.63 & $50.2\pm3.1$ & $-114.0\pm1.6$ & $-29.0\pm1.8$ &  & $52.0\pm3.1$ & $-116.2\pm1.6$ & $-35.4\pm1.8$ & 24.3/23 \\
2MASS J22153705+2110554 & 333.9047281 & $+21.1814062$ & 56821.63 & $55.4\pm4.4$ & $48.1\pm3.0$ & $-180.5\pm2.4$ &  & $55.9\pm4.4$ & $48.8\pm3.0$ & $-186.3\pm2.4$ & 20.5/25 \\
WISE J222219.93+302601.4 & 335.5831307 & $+30.4339263$ & 56820.63 & $27.6\pm3.1$ & $32.1\pm2.1$ & $219.2\pm2.2$ &  & $27.9\pm3.1$ & $29.8\pm2.1$ & $215.0\pm2.2$ & 24.9/19 \\
WISEA J223343.53$-$133140.9 & 338.4318467 & $-13.5279614$ & 56821.61 & $17.5\pm4.4$ & $315.4\pm2.2$ & $1.0\pm2.4$ &  & $18.7\pm4.4$ & $318.3\pm2.2$ & $-5.6\pm2.4$ & 12.6/19 \\
WISE J223617.59+510551.9 & 339.0747465 & $+51.0981336$ & 56824.52 & $102.4\pm1.9$ & $710.8\pm2.1$ & $328.7\pm2.5$ &  & $102.8\pm1.9$ & $708.6\pm2.1$ & $326.7\pm2.5$ & 9.5/17 \\
WISEPC J223729.53$-$061434.2 & 339.3731137 & $-06.2427338$ & 56818.61 & $34.4\pm2.7$ & $140.7\pm2.1$ & $108.7\pm1.8$ &  & $35.0\pm2.7$ & $142.8\pm2.1$ & $103.0\pm1.8$ & 13.4/21 \\
WISEPC J223937.55+161716.2 & 339.9069253 & $+16.2880556$ & 56821.63 & $41.6\pm3.0$ & $396.9\pm2.6$ & $240.2\pm2.3$ &  & $42.9\pm3.0$ & $397.4\pm2.6$ & $234.5\pm2.3$ & 34.9/23 \\
PSO J341.4606$-$28.7798 & 341.4607624 & $-28.7797512$ & 56821.62 & $30.3\pm10.4$ & $-6.9\pm4.5$ & $45.9\pm4.3$ &  & $32.1\pm10.4$ & $-6.4\pm4.5$ & $38.3\pm4.3$ & 6.1/9 \\
2MASS J22490917+3205489 & 342.2917998 & $+32.0962353$ & 56820.63 & $49.6\pm3.2$ & $692.6\pm2.7$ & $-168.9\pm2.5$ &  & $49.7\pm3.2$ & $691.7\pm2.7$ & $-172.5\pm2.5$ & 22.9/23 \\
WISE J230133.32+021635.0 & 345.3888449 & $+02.2764034$ & 56821.63 & $50.8\pm3.8$ & $-70.5\pm2.7$ & $-89.1\pm2.7$ &  & $52.0\pm3.8$ & $-66.0\pm2.7$ & $-93.8\pm2.7$ & 27.6/23 \\
WISEA J230329.45+315022.7 & 345.8730846 & $+31.8398585$ & 56820.63 & $45.7\pm3.3$ & $240.1\pm2.1$ & $166.8\pm2.1$ &  & $46.5\pm3.3$ & $237.5\pm2.1$ & $161.7\pm2.1$ & 24.2/25 \\
ULAS J230601.02+130225.0 & 346.5044634 & $+13.0404050$ & 56818.62 & $35.4\pm2.9$ & $69.4\pm1.3$ & $57.1\pm1.5$ &  & $35.8\pm2.9$ & $69.9\pm1.3$ & $52.1\pm1.5$ & 22.3/29 \\
PSO J346.5281$-$15.9406 & 346.5283445 & $-15.9405661$ & 57193.62 & $22.8\pm3.5$ & $121.9\pm2.3$ & $1.4\pm2.1$ &  & $23.8\pm3.5$ & $129.0\pm2.4$ & $-6.2\pm2.2$ & 20.9/19 \\
SSSPM J2310$-$1759 & 347.5771056 & $-17.9872371$ & 56865.55 & $24.8\pm3.3$ & $8.0\pm2.6$ & $-297.9\pm3.2$ &  & $25.5\pm3.3$ & $11.4\pm2.6$ & $-301.4\pm3.2$ & 17.3/21 \\
2MASS J23185497$-$1301106 & 349.7258108 & $-13.0206266$ & 56821.62 & $65.4\pm3.1$ & $-801.6\pm3.4$ & $-243.4\pm3.3$ &  & $66.5\pm3.2$ & $-796.6\pm3.4$ & $-248.6\pm3.4$ & 30.7/17 \\
WISEPC J231939.13$-$184404.3 & 349.9132653 & $-18.7344131$ & 56821.62 & $84.3\pm3.1$ & $71.8\pm1.4$ & $135.5\pm1.3$ &  & $85.1\pm3.1$ & $74.1\pm1.4$ & $131.3\pm1.4$ & 16.9/21 \\
CFBDS J232304.41$-$015232.3 & 350.7688153 & $-01.8760522$ & 57193.63 & $28.9\pm2.2$ & $91.3\pm1.5$ & $-53.1\pm1.6$ &  & $30.2\pm2.2$ & $93.3\pm1.5$ & $-63.4\pm1.6$ & 21.3/23 \\
2MASS J23254530+4251488 & 351.4386316 & $+42.8623430$ & 56820.63 & $66.8\pm3.4$ & $-42.2\pm3.4$ & $-283.4\pm3.1$ &  & $67.9\pm3.4$ & $-43.8\pm3.4$ & $-286.7\pm3.1$ & 22.4/25 \\
WISEPC J232728.75$-$273056.5 & 351.8702359 & $-27.5156698$ & 56865.55 & $54.6\pm6.1$ & $287.4\pm3.5$ & $68.1\pm2.9$ &  & $55.6\pm6.1$ & $296.2\pm3.5$ & $61.6\pm2.9$ & 9.4/9 \\
PSO J353.6355+13.2209 & 353.6356872 & $+13.2209308$ & 57190.61 & $22.5\pm6.3$ & $40.6\pm2.1$ & $-7.8\pm2.5$ &  & $23.3\pm6.3$ & $43.2\pm2.1$ & $-13.4\pm2.5$ & 11.1/15 \\
WISE J233543.79+422255.2 & 353.9324120 & $+42.3819829$ & 56942.36 & $35.7\pm3.1$ & $53.6\pm1.3$ & $-58.5\pm1.5$ &  & $36.4\pm3.1$ & $52.6\pm1.3$ & $-60.9\pm1.5$ & 24.3/15 \\
PSO J354.3709+57.7939 & 354.3711149 & $+57.7938735$ & 56942.33 & $25.3\pm4.6$ & $28.2\pm2.8$ & $-132.8\pm2.8$ &  & $26.1\pm4.6$ & $26.1\pm2.8$ & $-135.0\pm2.8$ & 15.5/15 \\
2MASSI J2339101+135230 & 354.7942762 & $+13.8709324$ & 56821.63 & $60.3\pm4.4$ & $370.0\pm2.0$ & $-979.2\pm2.8$ &  & $62.7\pm4.4$ & $371.6\pm2.0$ & $-983.4\pm2.8$ & 24.3/23 \\
2MASS J23392527+3507165 & 354.8562798 & $+35.1211947$ & 56829.62 & $29.8\pm4.9$ & $169.5\pm3.2$ & $-24.9\pm2.8$ &  & $30.4\pm4.9$ & $168.7\pm3.2$ & $-28.0\pm2.8$ & 18.2/21 \\
ULAS J234228.97+085620.1 & 355.6211688 & $+08.9388573$ & 56818.63 & $44.6\pm4.7$ & $256.9\pm2.4$ & $-49.9\pm1.6$ &  & $46.2\pm4.7$ & $255.3\pm2.4$ & $-56.5\pm1.6$ & 26.2/19 \\
2MASS J23440624$-$0733282 & 356.0260595 & $-07.5581715$ & 56943.33 & $43.1\pm4.3$ & $-7.1\pm3.1$ & $-71.0\pm2.8$ &  & $41.9\pm4.3$ & $-4.2\pm3.1$ & $-74.4\pm2.8$ & 14.1/17 \\
WISEPC J234841.10$-$102844.4 & 357.1720939 & $-10.4786807$ & 56943.33 & $67.2\pm3.9$ & $616.1\pm2.1$ & $151.7\pm1.9$ &  & $67.6\pm3.9$ & $621.0\pm2.1$ & $146.2\pm1.9$ & 13.9/19 \\
PM I23492+3458B & 357.3130234 & $+34.9819202$ & 56941.28 & $34.1\pm3.1$ & $-6.7\pm2.1$ & $-108.9\pm2.2$ &  & $34.3\pm3.1$ & $-7.3\pm2.1$ & $-112.3\pm2.2$ & 22.7/25 \\
PSO J357.8314+49.6330 & 357.8308279 & $+49.6328181$ & 57226.55 & $31.9\pm4.9$ & $-355.6\pm2.8$ & $-179.5\pm3.4$ &  & $32.4\pm4.9$ & $-357.4\pm2.8$ & $-182.0\pm3.4$ & 13.9/17 \\
DENIS J2354599$-$185221 & 358.7489233 & $-18.8729191$ & 56943.33 & $40.1\pm3.0$ & $-191.1\pm2.4$ & $-48.3\pm2.9$ &  & $40.7\pm3.0$ & $-185.4\pm2.4$ & $-52.7\pm3.0$ & 11.4/19 \\
WISE J235716.49+122741.8 & 359.3188514 & $+12.4609676$ & 56821.63 & $55.8\pm4.1$ & $21.3\pm1.7$ & $-506.4\pm1.9$ &  & $56.8\pm4.1$ & $24.3\pm1.7$ & $-512.9\pm1.9$ & 27.4/23 \\
\enddata
\tablecomments{
  This table gives all of the astrometric parameters derived from our MCMC analysis
  of the IRLS solution for each target.
  ($\alpha$, $\delta$, MJD): coordinates and epoch for our first observation of
  that target.
  ($\plx$, \mud, \mud): We list both relative and absolute parallaxes and proper
  motions.
  Absolute values incorporate a correction for the mean parallax and proper motion of
  our reference stars (Table~\ref{tbl.obs}), which includes an additional uncertainty
  added in quadrature to the relative astrometry's uncertainties
  (Section~\ref{plx.absolute}).
  $\chi^2$/dof: the smallest $\chi^2$ among the IRLS + MCMC chains along with the
  degrees of freedom (dof) for the data set.
}
\tablenotetext{a}{Observations for this object span only one year.  While our
  astrometric solution appears to be robust, the parallax and proper motions
  should be regarded as preliminary.}
\tablenotetext{b}{This known $0.9''$ binary \citep{Burgasser:2009gs} is resolved
  in our UKIRT images. Our astrometric solution appears reasonable
  (Section~\ref{results.binaries}) but should be treated with caution.}
\end{deluxetable*}
